Formally Verifying Analog Neural Networks Under Process Variations Using Polynomial Zonotopes

Analog neural networks are gaining attention due to their efficiency in terms of power consumption and processing speed. However, since analog neural networks are implemented as physical circuits, they are highly sensitive to manufacturing process variations, which can cause large deviations from the nominal model. We present a polynomial-based model that resembles the performance of the neuron circuit under process variations. This model is formally verified via reachability analysis using polynomial zonotopes, thus avoiding conventional, time-consuming Monte Carlo simulations. We evaluate our proposed verification approach on three different datasets and on fully-connected and convolutional analog neural networks. Our experimental results confirm the effectiveness of our verification approach by reducing the verification time from up to a day to seconds while enclosing up to 99% of the variation samples.

==> figures/ANN_netlist.tikz <==
\begin{circuitikz}[scale = 0.55, transform shape]  
\ctikzset{tripoles/mos style/arrows}

    \tikzset {
        activation/.style={circle,draw=black,inner sep=2px, minimum height=0.8cm, minimum width=0.8cm},
        relu/.pic = {
            \draw (-0.2,-0.1) -- (0,-0.1) -- (0.2,0.1);
        },
        weight/.style={circle,draw=black,inner sep=2px, minimum height=0.8cm, minimum width=0.8cm},
        weight/.pic = {
            \draw[ultra thin] (-0.2,-0.2) -- (0.2,-0.2);
            \draw[ultra thin] (-0.2,-0.2) -- (0.2,0);
            \draw[ultra thin] (-0.2,-0.2) -- (0.2,0.2);

            \draw[ultra thin] (-0.2,0) -- (0.2,-0.2);
            \draw[ultra thin] (-0.2,0) -- (0.2,0);
            \draw[ultra thin] (-0.2,0) -- (0.2,0.2);

            \draw[ultra thin] (-0.2,0.2) -- (0.2,-0.2);
            \draw[ultra thin] (-0.2,0.2) -- (0.2,0);
            \draw[ultra thin] (-0.2,0.2) -- (0.2,0.2);
        },
        bus/.style={line width=1.5pt}
    }

\tikzstyle{every node}=[font=\large]
% \fill [green!5] (-5.5,-3) rectangle (-4,8) node[midway,below=5.5cm,black,font=\small]{{(i) Sum}};
\draw  (-5.5,-3) rectangle (-3.8,8)[fill=CORAcolorBlue!20, line width=0.5pt, draw = none] node[midway,above=4cm,black,font=\large]{{(a)}};
% \draw (-4.75,6.75) node[activation] (sum) {\Large $\Sigma$};
% \fill[fill=yellow!8] (-3.8,-3) rectangle (-1.3,8) node[midway,below=5.5cm,black,font=\small]{{(ii) ReLU frontend}};
\draw  (-3.8,-3) rectangle (-1.3,8) [fill=CORAcolorBlue!20, line width=0.5pt, draw = none] node[midway,above=4cm,black,font=\large]{{(b)}};
% \draw (-2.55,6.75) node[activation] (relu){}; \path (relu.center) pic {relu};
% \fill [CORAcolorBlue!20] (-1.1,-3) rectangle (10.5,8) node[midway,below=5.5cm,black,font=\small]{{(iii) Weight cell}};
\draw  (-0.85,7.75) rectangle (10.75,-3.25) [fill=CORAcolorBlue!20, line width=0.5pt]; % node[anchor=south east,font=\tiny]{$W_{k(l,m)}$}
\draw  (-0.975,7.875) rectangle (10.625,-3.125) [fill=CORAcolorBlue!20,line width=0.5pt]; % node[anchor=south east,font=\tiny]{$W_{k(l,m)}$}
\draw  (-1.3,8) rectangle (10.5,-3) [fill=CORAcolorBlue!20, line width=0.5pt, draw = none] node[midway,above=4.325cm,left={4cm},black,font=\large]{{(c)}};
\draw  (-5.5,8) rectangle (10.5,-3) [line width=0.5pt] node[anchor=south east,font=\large]{$W_{k(i,j)}$};
\draw [dashed] (-3.8,-3) -- (-3.8,8);
\draw [dashed] (-1.2,-3) -- (-1.2,8);
% node[anchor=south east,font=\tiny]{$W_{k(i,j)}$};
% \draw (4.7,7) node[weight] (weight){}; \path (weight.center) pic {weight};
% \draw (4.7,6.75) node[weight,font=\large] (weight){$W_{k(i,j)}$};
% \draw  (-0.7,3.25) to[short] ++ (7.0,0) [line width=2.5pt];
% \draw  (-0.7,3.18) to[short] ++ (0.0,1.35) [line width=2.5pt];
% \draw  (-0.78,4.53) to[short] ++ (0.8,0.0) [line width=2.5pt];
\draw (0,4.5) -- (-0.7,4.5) -- (-0.7,3.29) -- (6.23,3.29) [bus];

\draw
(2.5,4.5)node[draw,minimum width=5.0cm,minimum height=1cm, ,font=\large] (reg) {6-bit register $w$}

%part 1
(-2.5,0)     node[nmos] (nmos02) {}  node[right] at (nmos02) {}
(nmos02.S) node[nmos, xscale=-1, anchor=D] (nmos01) {} node[] at (nmos01) {\small $1/1$}  %below left,yshift=0.3cm 
(nmos02.G) node[below,font=\large] {$V_{n}$}
(nmos01.S) node[sground] {}
(nmos02.D) node[pmos, anchor=D] (pmos03) {} node[right] at (pmos03) {}
(pmos03.G) node[below,font=\large] {$V_{p}$}
(nmos01.G) |- (pmos03.D) node[circ] {}
(pmos03.S) to[short] ++(0,0.5)
-- ++(-0.5,0) node[inputarrow,rotate=0] {} node [above,font=\large]{$I_\text{in}$} to[short] ++(-1.2,0) node[circ] {}
%node[inputarrow,rotate=-45] {} node [right,]{} to[short] ++(-1.0,1.0)
(-4.25,2.8) -- ++(-0.4,0) node[inputarrow,rotate=0] {} node [right,]{} to[short] ++(-0.6,0)
(-5.25,1.77) to[short] ++(0.6,0.6) node[inputarrow,rotate=45] {} node [right,]{} -- ++(0.4,0.4)
(-5.25,3.85) to[short] ++(0.6,-0.6) node[inputarrow,rotate=-45] {} node [right,]{}  -- ++(0.4,-0.4)

%part 2
(0.5,0)     node[nmos] (nmos2) {}  node[right] at (nmos2) {} 
(nmos2.S) node[nmos, xscale=1, anchor=D] (nmos1) {} node[] at (nmos1) {\small $1/1$}  %below left,yshift=0.3cm
($(nmos01)!0.5!(nmos1)$) ++(0.5,-1) node[font=\normalfont, fill=CORAcolorBlue!20, inner sep=0.1pt] {(NMOS current mirror)}
% (nmos1.S) node[sground] {}
(nmos2.D) node[nmos, anchor=S] (nmos3) {} node[right] at (nmos3) {}
(nmos3.G) to[short] node [right,font=\large]{$w_{(4)}$} ++(0,1.7)


(2,0)     node[nmos] (nmos22) {}  node[right] at (nmos22) {}
(nmos22.S) node[nmos, xscale=1, anchor=D] (nmos11) {} node[] at (nmos11) {\small $1/2$}  %below left,yshift=0.3cm
% (nmos11.S) node[sground] {}
(nmos11.S) -| (nmos1.S)
(nmos22.D) node[nmos, anchor=S] (nmos33) {} node[right] at (nmos33) {}
(nmos33.G) to[short] node [right,font=\large]{$w_{(3)}$} ++(0,1.7)

(nmos3.D) |- (nmos33.D) node[circ] {}
(nmos1.G)  ++ (0,0.75) to[short] ++(-0.55,0)
(nmos1.G)  ++ (0,0.75) to[short] ++(-1.05,0)  node[circ] {}
(nmos1.G) -| ++(0,0.75) node[circ] {} -| (nmos11.G)
(nmos2.G) -| ++(0,0.75) node[circ] {} -| (nmos22.G)
(nmos2.G)  ++ (0,0.75) to[short] ++(-0.25,0)
(nmos2.G)  ++ (0,0.75) to[short] ++(-0.25,0) node[below,font=\large] {$V_{n}$}


(3.5,0)     node[nmos] (nmos222) {}  node[right] at (nmos222) {}
(nmos222.S) node[nmos, xscale=1, anchor=D] (nmos111) {} node[] at (nmos111) {\small $1/4$}  %below left,yshift=0.3cm
(nmos111.S) node[sground] {}
(nmos111.S) -| (nmos11.S)
(nmos222.D) node[nmos, anchor=S] (nmos333) {} node[right] at (nmos333) {}
(nmos333.G) to[short] node [right,font=\large]{$w_{(2)}$}  ++(0,1.7)

(nmos33.D) |- (nmos333.D) node[circ] {}
(nmos11.G) -| ++(0,0.75) node[circ] {} -| (nmos111.G)
(nmos22.G) -| ++(0,0.75) node[circ] {} -| (nmos222.G)
%(nmos33.G) -| ++(0,1.75) node[circ] {} -| (nmos333.G)

(5,0)     node[nmos] (nmos2222) {}  node[right] at (nmos2222) {}
(nmos2222.S) node[nmos, xscale=1, anchor=D] (nmos1111) {} node[] at (nmos1111) {\small$1/8$}  %below left,yshift=0.3cm
% (nmos1111.S) node[sground] {}
(nmos1111.S) -| (nmos111.S)
(nmos2222.D) node[nmos, anchor=S] (nmos3333) {} node[right] at (nmos3333) {}
(nmos3333.G) to[short] node [right,font=\large]{$w_{(1)}$} ++(0,1.7)

(nmos333.D) |- (nmos3333.D) node[circ] {}
(nmos111.G) -| ++(0,0.75) node[circ] {} -| (nmos1111.G)
(nmos222.G) -| ++(0,0.75) node[circ] {} -| (nmos2222.G)
%(nmos333.G) -| ++(0,1.75) node[circ] {} -| (nmos3333.G)

(6.5,0)     node[nmos] (nmos22222) {}  node[right] at (nmos22222) {} 
(nmos22222.S) node[nmos, xscale=1, anchor=D] (nmos11111) {} node[] at (nmos11111) {\small $1/16$} node[xshift=2cm] at (nmos11111) {\normalfont (W/L relations)}  % TL: made it \small as it was too prominent otherwise;
% (nmos11111.S) node[sground] {}
(nmos1111.S) -| (nmos11111.S)
(nmos22222.D) node[nmos, anchor=S] (nmos33333) {} node[right] at (nmos33333) {}
(nmos33333.G) to[short] node [right,font=\large]{$w_{(0)}$} ++(0,1.7)

(nmos3333.D) |- (nmos33333.D) node[circ] {}
(nmos1111.G) -| ++(0,0.75) node[circ] {} -| (nmos11111.G)
(nmos2222.G) -| ++(0,0.75) node[circ] {} -| (nmos22222.G)
%(nmos3333.G) -| ++(0,1.75) node[circ] {} -| (nmos33333.G)

%part 3
(9,4)     node[pmos] (pmos2) {}  node[right] at (pmos2) {}
(pmos2.G) node[pmos, xscale=-1, anchor=G] (pmos1) {} node[left] at (pmos1){}
(pmos2.S) node[pmos, anchor=D] (pmos3) {} node[right] at (pmos3) {}
(pmos3.G) node[pmos, xscale=-1, anchor=G] (pmos4) {} node[left] at (pmos4){}
(pmos3.S) node[pmos, anchor=D] (pmos5) {} node[right] at (pmos5) {}
(pmos5.G) node[pmos, xscale=-1, anchor=G] (pmos6) {} node[left] at (pmos6){}
(pmos5.S) -| (pmos6.S)
(pmos6.S) node[anchor=north east,font=\large] {$V_\text{dd}$}
(8.03,2.31) node[nmos, yscale=-1, rotate=90] (nmosx) {} node[left] at (nmosx){}
(nmos33333.D) -| ++(0.55,0) node[circ] {} (nmosx.D)
%(nmos33333.G)  -| ++(0,1.73) node[circ] {} |- (nmosx.G)
(nmosx.S) -| (pmos2.D)
(pmos1.D) |- (nmosx.D)
(pmos1.G) node[circ] {} -| (nmosx.G) node[circ] {}
(7.9,5.55) node[circ] {} |- ++(-1.8,0.75) node[below,font=\large] {$V_\text{p2}$}
($(pmos6.S)!0.65!(6.1,6.3)$) ++(-0,0) node[anchor=east,font=\normalfont] {(PMOS current mirror)}
(nmosx.G) to[short] node [above,font=\large]{$w_{(5)}$} ++(-2,0)
(pmos5.G) node[circ] {} |- (pmos4.D) node[circ] {}
(nmosx.S) ++(0.2,0) node[circ] {} to[short] ++(1.0,0)
node[inputarrow,rotate=0] {} node [below,font=\large]{$I_\text{out}$} to[short] ++(0,0)
    ;
\end{circuitikz}

==> figures/Process_params1/process_params1.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={mark=no, draw=none, fill=CORAcolorBlue, forget plot},
plotstyle2/.style={only marks, mark=*, mark options={}, mark size=0.1000pt, legend image post style={mark size=1pt}, draw=black, forget plot}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1.5cm}
\def\basepath{./figures/Process_params1/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=2,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=50,xmax=75,ymin=0,ymax=180,xlabel={Output current [nA]},ylabel={Nr.\ of samples},title={(a)}]
\input{\basepath process_params1_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=-200,xmax=400,ymin=0,ymax=450,xlabel={Input current [nA]},ylabel={Output current [nA]},title={(b)}]
\input{\basepath process_params1_legends.tikz}
\input{\basepath process_params1_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
% \node at([yshift=-6ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/Process_params2/process_params2_new.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
    plotstyle1/.style={only marks, mark=*, mark options={}, mark size=0.1000pt, legend image post style={mark size=1pt}, draw=black, forget plot}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1.5cm}
\def\basepath{./figures/process_params2/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=2,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=0.6,xmax=1.3,ymin=52,ymax=72,xlabel={$\phi_1$},ylabel={Output current [nA]}]
\input{\basepath process_params2_new_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=0.8,xmax=1.2,ymin=52,ymax=72,xlabel={$\phi_2$},ylabel={Output current [nA]}]
\input{\basepath process_params2_new_legends.tikz}
\input{\basepath process_params2_new_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
% \node at([yshift=-6ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/Results/Iris_results.tikz <==
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=CORAcolorBlue, mark=|, forget plot},
plotstyle2/.style={only marks, mark=*, mark options={},mark size=0.1000pt, legend image post style={mark size=1pt}, draw=black, forget plot},
plotstyle3/.style={area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, fill opacity=0.2},
plotstyle4/.style={only marks, mark=*, mark options={}, mark size=0.1000pt, legend image post style={mark size=1pt}, draw=black},
 plotstyle5/.style={draw=CORAcolorSafe,dashed,forget plot}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1cm}
\def\basepath{./figures/Results/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-0.609857803005858,xmax=6.99104919727262,ymin=-1,ymax=3,ytick={0,1,2},xlabel={Prediction},ylabel={Label},title={(a)}]
\input{\basepath Iris_results_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=0,xmax=6.99104919727262,ymin=-1,ymax=6,xlabel={$y_{(0)}$},ylabel={$y_{(1)}$},title={(b)}]
\input{\basepath Iris_results_legends.tikz}
 \input{\basepath Iris_results_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/Results/breastcancer_results.tikz <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle1/.style={color=black, only marks, mark=*,mark size=0.1000pt, legend image post style={mark size=1pt}, mark options={solid, black}},
plotstyle2/.style={area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.3, legend image post style={draw=CORAcolorBlue}, forget plot},
plotstyle3/.style={color=CORAcolorBlue, mark=|, legend image post style={mark=8}, forget plot},
plotstyle4/.style={only marks, mark=*, mark options={}, mark size=0.1000pt, legend image post style={mark size=1pt}, draw=black, forget plot},
plotstyle5/.style={draw=CORAcolorSafe,dashed,forget plot}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1cm}
\def\basepath{./figures/Results/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=0.5,xmax=1.5,ytick={0.0.75,1.0,1.25},ymin=0.794883548,ymax=1.1968,ytick={0.9,1.1},zmin=-0.5,zmax=2,xlabel={$\phi_1$},ylabel={$\phi_2$},zlabel={$\nnHidden_{1(6)}$},title={(a)},view={-31.2123636430442}{18.4665500565668},xmajorgrids,ymajorgrids,zmajorgrids]
\input{\basepath breastcancer_results_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=0,xmax=1,ymin=0,ymax=2,ytick=\empty,xlabel={Prediction},ylabel={Binary classification},title={(b)}]
\input{\basepath breastcancer_results_legends.tikz}
\input{\basepath breastcancer_results_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/Results/iris_results_comparison_zono.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
plotstyle3Z/.style={color=CORAcolorRed, mark=|, forget plot},
plotstyle3PZ/.style={color=CORAcolorBlue, mark=|, forget plot},
plotstyle2/.style={only marks, mark=*, mark options={}, mark size=0.1000pt, legend image post style={mark size=1pt}, draw=black},
plotstyle1Z/.style={area legend, draw=CORAcolorRed, fill=CORAcolorRed, fill opacity=0.2},
plotstyle1PZ/.style={area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, fill opacity=0.2},
plotstyle4/.style={only marks, mark=*, mark options={}, mark size=0.1000pt, legend image post style={mark size=1pt}, draw=black, forget plot},
plotstyle5/.style={draw=CORAcolorSafe,dashed,forget plot}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1cm}
\def\basepath{./figures/Results/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=2,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-2,xmax=5,ymin=-1,ymax=3,xlabel={Prediction},ylabel={Label},title={(a)}]
\input{\basepath iris_results_comparison_zono_12.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=-1,xmax=5,ymin=-1.5,ymax=3,xlabel={$y_{(0)}$},ylabel={$y_{(1)}$},title={(b)}]
\input{\basepath iris_results_comparison_zono_legends.tikz}
\input{\basepath iris_results_comparison_zono_11.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-4ex,xshift=-1ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/Results/mnist_cnn_results.tikz <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
    \footnotesize
    \pgfplotsset{
        plotstyle2/.style={color=black, only marks, mark=*,mark size=0.1000pt, legend image post style={mark size=1pt}, mark options={solid, black}},
        plotstyle3/.style={area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, fill opacity=0.3, forget plot},
        plotstyle1/.style={color=CORAcolorBlue, mark=|, legend image post style={mark=8}, forget plot},
        plotstyle4/.style={only marks, mark=*, mark options={}, mark size=0.1000pt, legend image post style={mark size=1pt}, draw=black, forget plot},
        plotstyle5/.style={draw=CORAcolorSafe,dashed,forget plot}
    }
    \def\rows{1}
    \def\cols{2}
    \def\horzsep{1cm}
    \def\basepath{./figures/Results/}

    \begin{groupplot}[%
        group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
        scale only axis,
        width=1/\cols*\linewidth -\horzsep,
        legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
    ]
        \nextgroupplot[xmin=-0.108036064899897,xmax=3,ytick={0,1,2,3,4,5,6,7,8,9},ymin=-1,ymax=10,xlabel={Prediction},ylabel={Label},title={(a)}]
        \input{\basepath mnist_cnn_results_11.tikz}
        \coordinate (top) at (rel axis cs:0,1);
        \nextgroupplot[xmin=0,xmax=3,ymin=-1,ymax=4,xlabel={$y_{(6)}$},ylabel={$y_{(0)}$},title={(b)}]
        \input{\basepath mnist_cnn_results_legends.tikz}
        \input{\basepath mnist_cnn_results_12.tikz}
        \coordinate (bot) at (rel axis cs:1,0);
    \end{groupplot}
    \path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
    \node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/Results/mnist_dense_results.tikz <==
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
    plotstyle2/.style={color=black, only marks, mark=*,mark size=0.1000pt, legend image post style={mark size=1pt}, mark options={solid, black}},
    plotstyle3/.style={area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, fill opacity=0.3, forget plot},
    plotstyle1/.style={color=CORAcolorBlue, mark=|, legend image post style={mark=8}, forget plot},
    plotstyle4/.style={only marks, mark=*, mark options={}, mark size=0.1000pt, legend image post style={mark size=1pt}, draw=black, forget plot},
    plotstyle5/.style={draw=CORAcolorSafe,dashed,forget plot}
}
\def\rows{1}
\def\cols{2}
\def\horzsep{1cm}
\def\basepath{./figures/Results/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.5cm}}
]
\nextgroupplot[xmin=-0.108036064899897,xmax=10,ytick={0,1,2,3,4,5,6,7,8,9},ymin=-1,ymax=10,xlabel={Prediction},ylabel={Label},title={(a)}]
\input{\basepath mnist_dense_results_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=0,xmax=10,ymin=-1,ymax=4,xlabel={$y_{(6)}$},ylabel={$y_{(0)}$},title={(b)}]
\input{\basepath mnist_dense_results_legends.tikz}
\input{\basepath mnist_dense_results_12.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/nnv/nnv-example.tikz <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\footnotesize
\pgfplotsset{
    plotstyle1/.style={area legend, draw=CORAcolorBlue, fill=CORAcolorBlue, fill opacity=0.3, forget plot},
    plotstyle2/.style={only marks, mark=*, mark options={}, mark size=0.000pt, legend image post style={mark size=1pt}, draw=black, forget plot},
    plotstyle3/.style={area legend, draw=gray, fill=gray, fill opacity=0.3},
    plotstyle4/.style={area legend, draw=CORAcolorUnsafe, fill=CORAcolorUnsafeLight, forget plot},
}
\def\rows{1}
\def\cols{3}
\def\horzsep{0.75cm}
\def\basepath{./figures/nnv/}

\begin{groupplot}[%
group style={rows = \rows, columns = \cols, horizontal sep = \horzsep},
scale only axis,
width=1/\cols*\linewidth -\horzsep,
legend style={legend columns=3,legend to name=legendname, legend cell align=left,/tikz/every even column/.append style={column sep=0.25cm}}
]
 \nextgroupplot[xmin=0.8,xmax=1.2,ymin=0.8,ymax=1.2,xtick=\empty,ytick=\empty,xlabel={$\nnInput_{(1)}$},ylabel={$\nnInput_{(2)}$},title={(a)}]
 \input{\basepath nnv-example_11.tikz}
\coordinate (top) at (rel axis cs:0,1);
\nextgroupplot[xmin=-0.35,xmax=-0.175,ymin=-1.75,ymax=-1.6,xtick=\empty,ytick=\empty,xlabel={$\nnHidden_{k(1)}$},ylabel={$\nnHidden_{k(2)}$},title={(b)}]
\input{\basepath nnv-example_16.tikz}
\nextgroupplot[xmin=2,xmax=2.55,ymin=1.35,ymax=1.42,xtick=\empty,ytick=\empty,xlabel={$\nnOutput_{(1)}$},ylabel={$\nnOutput_{(2)}$},title={(c)}]
\input{\basepath nnv-example_legends.tikz}
\input{\basepath nnv-example_19.tikz}
\coordinate (bot) at (rel axis cs:1,0);
\end{groupplot}
\path (top|-current bounding box.south)--coordinate(legendpos)(bot|-current bounding box.south);
\node at([yshift=-3ex]legendpos) {\pgfplotslegendfromname{legendname}};

\end{tikzpicture}%

==> figures/poly-enclosure.tikz <==
% This file was created by matlab2tikz.
%
%
\begin{tikzpicture}
\footnotesize

\begin{axis}[%
width=0.8\linewidth,
height=4cm,
at={(0in,0in)},
scale only axis,
xmin=0.6,
xmax=1.4,
tick align=outside,
xlabel={$\phi_1$},
ymin=0.8,
ymax=1.2,
ylabel={$\phi_2$},
zmin=1.5,
zmax=4.5,
zlabel={$\nnHidden_{1(7)}$},
ztick={2,3,4},
xmajorgrids,
ymajorgrids,
zmajorgrids,
view={-31.2123636430442}{18.4665500565668},
% axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot3 [color=black, only marks, mark=*, mark options={solid, black},  mark size=0.1000pt, legend image post style={mark size=1pt}]
 table[row sep=crcr] {%
0.921344799	1.068812431	2.4259383054853\\
0.993858028	1.01351034	2.27659148642552\\
0.815001219	0.918450701	2.40489265840666\\
1.032212963	1.037003077	2.41302525146934\\
0.878424545	0.9487688	2.34476438746022\\
1.167527839	0.992605441	2.32183730737606\\
0.958183222	0.833690521	2.28158495849916\\
1.054150703	1.024720604	2.37716199204108\\
0.901111763	0.935124813	2.32081315756956\\
0.746197833	0.982326146	2.62416952863104\\
0.975938142	1.095202247	2.31255588065262\\
1.113031139	1.00291212	2.34010182524126\\
0.940150279	0.894884821	2.28431750314394\\
1.012416058	1.051143756	2.24226915233352\\
0.851338952	0.960769159	2.42603538462162\\
1.022113341	1.059361948	2.3299386026954\\
0.865620951	0.966381272	2.48199282011876\\
1.135521643	1.008156801	2.24684138386138\\
0.949230176	0.908013425	2.32092593649368\\
0.788751669	0.987478156	2.46625991515402\\
0.984849559	1.11919497	2.48350982973826\\
1.066377535	1.030689824	2.30577491165106\\
0.911458422	0.94221376	2.45720713497866\\
1.236889414	0.9977395	2.26905383802852\\
0.967067521	0.876070285	2.34471448856372\\
1.042837847	1.04376932	2.32554750634444\\
0.890164054	0.954922238	2.29887633287538\\
1.003024166	1.01901487	2.32738899171424\\
0.834892736	0.927306914	2.46912547019186\\
1.095095866	0.97711683	2.26293215487236\\
0.930879589	1.080217136	2.4437240495457\\
0.97150115	1.016240822	2.39517351435536\\
0.701203444	0.923034836	2.59589109553624\\
0.895723511	0.974479845	2.36924478695082\\
1.04839601	1.074202364	2.27080873800618\\
0.843446227	0.995169659	2.47784604694348\\
1.007687243	0.861381535	2.27403129238042\\
0.935543096	1.040321247	2.49966719584532\\
1.103644135	0.951889105	2.29377277926796\\
0.872177302	0.984907234	2.48509949064948\\
1.027105915	1.105311861	2.33121234400598\\
0.953718823	1.027667765	2.28111376201482\\
1.149737413	0.938746324	2.30687266727536\\
0.989338008	1.05512798	2.4096677943512\\
0.802986766	0.96360075	2.44230206980898\\
0.916451752	1.005523252	2.396561807806\\
1.072931518	0.901897443	2.25633668484428\\
0.906350509	1.010817483	2.37924460440094\\
1.060132303	0.913478966	2.3451058693144\\
0.980385305	1.063899323	2.39166537939874\\
0.770928049	0.969117367	2.42349680212282\\
0.944709907	1.033797461	2.36516755060916\\
1.1235199	0.945548658	2.3743018729882\\
0.858698936	0.990042912	2.4285482075277\\
1.017220956	1.143595347	2.43843205627884\\
0.926150274	1.047368251	2.36901017514214\\
1.087207306	0.957879098	2.36188222743174\\
0.825498996	1.000318954	2.42225301964174\\
0.99841735	0.886552658	2.31827683740316\\
0.88440787	0.979730767	2.35846818318654\\
1.037450723	1.087087076	2.37644087857664\\
0.962630482	1.021839035	2.35784620484052\\
1.192186359	0.93132274	2.43654958354416\\
0.780421325	1.042027833	2.64431026982308\\
0.982614857	0.953415849	2.32764388128618\\
1.063219371	0.996453629	2.2910267883856\\
0.908919753	0.869487442	2.35285451221074\\
1.019655452	0.975801508	2.3135870179335\\
0.862209737	1.077119783	2.67137761456746\\
1.129297198	1.017622006	2.26525975268484\\
0.946974468	0.925206023	2.34803359824778\\
1.000714288	1.006836938	2.33188448174306\\
0.83031487	0.905049356	2.28365083911654\\
1.091078048	1.057210745	2.28737942617074\\
0.928523782	0.964996963	2.38278962856782\\
1.209961092	1.029168799	2.2546712970368\\
0.964849852	0.940497857	2.32483693247154\\
1.040124339	0.986193715	2.306237630484\\
0.887312324	1.111583453	2.63308473923676\\
1.051247021	0.991324211	2.24215395986936\\
0.898437602	1.176336743	2.71465666606188\\
0.728341503	1.035387169	2.86131100357928\\
0.973718802	0.947172081	2.2995560885314\\
1.10821886	1.066303425	2.33378372786104\\
0.937853165	0.970470658	2.29840627016576\\
1.010042809	1.012159559	2.39821285938456\\
0.847466239	0.91601903	2.38909155277746\\
1.158053702	1.023272156	2.30693545649836\\
0.955953604	0.933248238	2.26168813752682\\
1.029644166	0.981030506	2.36899492953446\\
0.875336511	1.090954509	2.53584840660252\\
1.076341388	1.001613561	2.42261532870724\\
0.918909983	0.890921449	2.322448918012\\
0.809218158	1.049232096	2.5995857467833\\
0.991593598	0.959331934	2.27823725597254\\
0.951477984	0.993887095	2.36031393477754\\
1.142290492	0.850602399	2.23114430182464\\
0.86894099	1.038647083	2.44683294998334\\
1.024596253	0.950340592	2.35197786772798\\
0.913968475	1.014870518	2.32592454555758\\
1.069612712	0.920785937	2.32877839496268\\
0.987090305	0.973151235	2.30884630597168\\
0.796209372	1.071439941	2.8898910705738\\
0.892966677	1.053107457	2.387068658206\\
1.045594056	0.96219178	2.32297244443058\\
0.969284339	1.004215169	2.3070935978056\\
1.308415799	0.89852391	2.35669444217686\\
0.933218957	0.983618215	2.35537119062324\\
1.099277836	1.099935532	2.20059881810248\\
0.839261801	1.026185431	2.51146759361108\\
1.005348098	0.936956351	2.34430325965648\\
0.820409309	1.032232216	2.67335203297522\\
0.996132276	0.943896589	2.25647886000318\\
0.923757742	0.988761058	2.4037935718445\\
1.083469053	1.129055819	2.32540660835106\\
0.960408558	1.009483442	2.47490751949912\\
1.178626706	0.910816205	2.29522447852628\\
0.881446729	1.061588718	2.54078929683698\\
1.034814401	0.967754485	2.27382762402314\\
0.978160023	0.978426395	2.24203560795266\\
0.759801474	1.083525973	2.73490652453824\\
0.903748595	1.020420252	2.4686853965916\\
1.057111014	0.929343945	2.2765015343689\\
0.855078986	1.045548447	2.5196698113661\\
1.014808311	0.956409581	2.27171150891748\\
0.942435513	0.999027771	2.41701520128304\\
1.118116671	0.881661555	2.29192382692658\\
0.81216068	1.028415867	2.54470106150544\\
0.992724647	0.939626713	2.2826063887712\\
1.078083053	0.985550761	2.39038923632222\\
0.92013022	1.10831428	2.526455570227\\
1.030924619	1.006179358	2.37179112193228\\
0.876889079	0.903498793	2.3116933744086\\
1.162622463	1.056161215	2.30886412334396\\
0.957069003	0.964300397	2.28720001905748\\
1.011227142	0.975141508	2.37449996482722\\
0.849420042	1.075640272	2.53111785939062\\
1.11059325	1.016930005	2.33450572413712\\
0.939003273	0.924129654	2.27305146596186\\
0.737983374	1.041170337	2.80301950254832\\
0.974828207	0.952655107	2.29881649678002\\
1.052692039	0.995811438	2.22792409039726\\
0.899779507	0.865674302	2.32056180877558\\
1.041475936	1.000965797	2.3120631844664\\
0.888744546	0.888793984	2.40776586306892\\
1.221663857	1.048294442	2.26245449437818\\
0.965958846	0.958607532	2.33453418284336\\
1.09306757	1.022553742	2.29205900349142\\
0.929703817	0.932291866	2.38089063063862\\
1.001867541	0.980381183	2.32133155868612\\
0.832631595	1.088978445	2.58338321190374\\
1.132348129	1.065089021	2.27832019180654\\
0.948103369	0.969795167	2.38058220113012\\
1.020881373	1.011487475	2.31574548154918\\
0.863927242	0.91476338	2.52581323664124\\
1.064789211	0.990683599	2.2962083609372\\
0.910192784	1.155109983	2.61227656425526\\
0.784710759	1.034589151	2.6133543507786\\
0.983731508	0.946363826	2.3296066664122\\
0.943574001	0.982972595	2.4418141243889\\
1.120775375	1.097499924	2.29975340850892\\
0.856903253	1.025450901	2.48070293164368\\
1.016011995	0.936045984	2.2657134298367\\
0.905053772	1.052118817	2.50526468670514\\
1.058613748	0.961482234	2.28331295221744\\
0.979272185	1.003563049	2.26069607127192\\
0.765609281	0.896740815	2.4149224909005\\
0.882934648	1.014189209	2.4531433559058\\
1.036128055	0.919629704	2.27194027139604\\
0.961519893	0.972484132	2.45049176706918\\
1.18502215	1.070110421	2.30559605241912\\
0.924956471	0.993246184	2.41516584306198\\
1.085322447	0.843364943	2.28306613872532\\
0.822990928	1.037821444	2.5463754642976\\
0.997273395	0.949557708	2.25909199128034\\
0.841375749	1.044653997	2.51110266839338\\
1.006515695	0.955668212	2.33687312638722\\
0.934382857	0.998383304	2.35737284073436\\
1.101436541	0.878968062	2.38330914031438\\
0.970392692	0.977772296	2.30940394691464\\
0.678414314	1.081842825	3.2740085139338\\
0.894350621	1.019715943	2.33813251671584\\
1.046989114	0.928333041	2.3100312027353\\
0.98821323	1.008819237	2.31497522608106\\
0.799673663	0.909433541	2.48924869447046\\
0.91521335	1.0604654	2.34133834354484\\
1.071261218	0.967069215	2.32308005177402\\
0.87056918	1.031458257	2.44247387953556\\
1.025847628	0.943059161	2.33848950508244\\
0.952599217	0.988119768	2.35670801456678\\
1.145918927	1.123752758	2.227126857826\\
1.097165152	1.004868546	2.2638842509114\\
0.932051251	0.900240843	2.35240917777598\\
1.004184304	1.054110295	2.34146669294658\\
0.837101755	0.962897913	2.48185110645734\\
1.044210429	1.026924336	2.32635940057064\\
0.89157129	0.93785633	2.28396739925218\\
1.259357577	0.984263075	2.26979300420876\\
0.968175983	1.102530512	2.47936150144392\\
1.067985101	1.039480261	2.30406909840466\\
0.912716908	0.951117661	2.47712422228746\\
0.792575878	0.994528233	2.46872596512898\\
0.98596912	0.856446366	2.3344925655777\\
1.138830706	0.973816446	2.24710849316312\\
0.950355009	1.072803131	2.42157060169592\\
1.023351563	1.015554358	2.3029370696651\\
0.867291881	0.921920609	2.4050871867791\\
1.013609724	1.021127912	2.41625470212252\\
0.853224724	0.930340299	2.37135299477702\\
1.115537207	0.979079196	2.33306285208558\\
0.941294315	1.085271984	2.3838307971924\\
0.753386872	0.999672966	2.67884064041348\\
0.977048711	0.884181662	2.24651291968446\\
1.055623518	1.046453063	2.37588207853738\\
0.90243469	0.957146493	2.32741306087386\\
1.172834155	0.989402086	2.32146932991462\\
0.959296371	1.135447653	2.40746518092782\\
1.033509466	1.033011884	2.38689248992582\\
0.879943556	0.944726331	2.33679263316352\\
0.994993862	1.062732972	2.2634109207947\\
0.817748272	0.96843717	2.45457015116244\\
1.081645613	1.010149498	2.34609325898962\\
0.922553912	0.912163926	2.30645759022872\\
0.963740432	1.05827737	2.38359075163794\\
1.200367266	0.965690554	2.39790858450544\\
0.885866927	1.007496059	2.3846673512824\\
1.038782711	0.906553068	2.332327595217\\
0.827938746	0.986836158	2.36690255963206\\
0.999564269	1.115181314	2.42967849175796\\
0.927339321	1.029926729	2.3918885089295\\
1.089125257	0.941360099	2.35351307422916\\
0.860467353	0.997096294	2.35697867301074\\
1.018435378	0.872928002	2.32661240019454\\
0.945843355	1.042894049	2.37154675265544\\
1.126357685	0.954171504	2.36949264720574\\
0.981499492	1.018316927	2.35351691594412\\
0.775843791	0.926264832	2.3500303246524\\
0.907639081	0.976459925	2.3433586144529\\
1.061667296	1.078644176	2.35650112839966\\
0.917683894	0.981678805	2.38585066278802\\
1.07462457	1.093025177	2.29905070488372\\
0.990464758	1.023994399	2.41709222606724\\
0.806163924	0.934192387	2.42025166173962\\
0.954836914	1.050181697	2.32416094573138\\
1.153771793	0.960052433	2.30751982685228\\
0.873766158	1.002262314	2.48230103656984\\
1.028371347	0.892948098	2.27860733762006\\
0.936699819	1.036191734	2.29509194753362\\
1.105903757	0.947973664	2.29927779479568\\
0.84547565	0.991964804	2.49580315306798\\
1.008862896	0.818483021	2.27191365452674\\
0.897085718	1.012833817	2.39898480352356\\
1.049815165	0.91724762	2.25085569199566\\
0.972609818	1.067544023	2.43880704091028\\
0.716563766	0.971143925	2.71392335835232\\
0.871375698	1.068174644	2.58601120691564\\
1.026475893	0.971479752	2.23055056400706\\
0.953159216	1.013171791	2.326733248225\\
1.147802916	0.917852257	2.33624769566178\\
0.98877538	0.992285113	2.28982886708008\\
0.801348103	0.827178937	2.35629924826196\\
0.915833347	1.036596543	2.4050718734989\\
1.072093585	0.948372025	2.37063174969408\\
0.970946902	1.002587083	2.2802189980047\\
0.691199787	0.893927089	2.50745714044398\\
0.895038424	1.050661137	2.45453400153186\\
1.047691056	0.960411259	2.35518254061356\\
0.842416266	1.024356996	2.48871242750394\\
1.007100965	0.934660036	2.40591363115506\\
0.934963425	0.98200259	2.30850273529528\\
1.102534038	1.094099588	2.35056220909262\\
0.925553977	0.976788563	2.37674201617994\\
1.086260845	1.079424336	2.2664687286727\\
0.824253815	1.018665515	2.58771160780316\\
0.99784501	0.926787913	2.29769854147484\\
0.883673062	1.04333053	2.30945702659514\\
1.036788243	0.954547477	2.30635644544412\\
0.962075274	0.997417826	2.377027353837\\
1.18849513	0.874532684	2.26676790971064\\
0.905703179	1.030307621	2.33787403908148\\
1.05937101	0.941787982	2.31441855281478\\
0.979828618	0.98715721	2.36196948316214\\
0.768323825	1.117129375	2.90608596765002\\
0.944142269	1.007826222	2.38648449176454\\
1.122136467	0.907288464	2.26564229274396\\
0.857804583	1.058817358	2.67978127082348\\
1.016615804	0.966036267	2.30613636939678\\
1.065581016	1.010483245	2.25453487594478\\
0.910826512	0.912825398	2.3402265761237\\
0.786760135	1.06331331	2.65987315751272\\
0.984290352	0.968777573	2.38859855439444\\
1.133918799	1.033403921	2.29938185842258\\
0.948667027	0.945138406	2.43231545710054\\
1.021496588	0.989722519	2.28415482402778\\
0.864777006	1.139237274	2.8398287544156\\
1.094076737	1.046909307	2.3198514184391\\
0.930292226	0.957513326	2.25384981053304\\
1.002445423	0.999995858	2.31051016398066\\
0.833768889	0.885384486	2.39026121783922\\
1.04215558	0.97940513	2.26555019201766\\
0.889455861	1.086170471	2.58365075157318\\
1.228694782	1.021483033	2.29598221816382\\
0.966513217	0.930833221	2.38655644220814\\
0.742239191	1.015897257	2.64934360994184\\
0.975383102	0.922480211	2.31747680149532\\
1.053419635	0.974148368	2.34418208233156\\
0.900446821	1.073498084	2.41900030804204\\
1.011821017	0.994848905	2.3445512426162\\
0.850383746	0.859007628	2.28592351442764\\
1.111803976	1.039899759	2.36689729045044\\
0.939577155	0.951504076	2.32481150729428\\
1.031567788	0.98458524	2.32382252024644\\
0.877658908	1.103895932	2.5529038769764\\
1.165029456	1.027295476	2.34522486201754\\
0.957626253	0.93830255	2.30812543438586\\
0.81359314	1.054617238	2.75104243772268\\
0.993291038	0.963249737	2.30585991005898\\
1.078963561	1.005195728	2.32836555945074\\
0.920738205	0.901076351	2.28151642949236\\
0.897762929	0.98844045	2.4393965387587\\
1.050529477	1.12629426	2.32650880508422\\
0.973164264	1.031844535	2.38305176517772\\
0.722783964	0.943478852	2.49279954427446\\
0.937276905	1.06102451	2.43125942673988\\
1.107054144	0.967412179	2.26911688878648\\
0.846475667	1.009151113	2.64933566878798\\
1.00945231	0.910129393	2.30687609613312\\
0.955395427	1.020067684	2.3924089839755\\
1.155879556	0.928840354	2.27928248704434\\
0.874553602	0.978099512	2.30955620681336\\
1.029006818	1.082676896	2.35891850972632\\
0.918297683	0.99870545	2.46039150367472\\
1.075479942	0.880338232	2.29110663352714\\
0.991028909	1.045099977	2.37554632953726\\
0.807705667	0.956039463	2.35018006895478\\
0.98205702	1.038233339	2.31018891365558\\
0.778171415	0.94994989	2.56484807308982\\
0.908280388	0.993566615	2.36013851022668\\
1.062441156	0.847202848	2.2129596545927\\
0.861341725	0.972817924	2.38634071061818\\
1.019044696	1.070771111	2.43373913954466\\
0.946409196	1.014529554	2.32562811495082\\
1.127814151	0.920210587	2.31723783555114\\
0.829134487	1.003888957	2.50249830116514\\
1.000138883	0.89764103	2.35348736972394\\
0.927932115	1.052611404	2.34751755044874\\
1.090097183	0.96183744	2.31421743530778\\
0.964295202	1.025817628	2.29837194693582\\
1.204953892	0.936502491	2.32034122946342\\
0.886591302	0.983295504	2.36460453007318\\
1.0394523	1.098699258	2.45332959549734\\
0.995562739	1.034987356	2.38237793394188\\
0.819089111	0.946768802	2.4250360380461\\
1.082553679	0.991003911	2.22442304688828\\
0.923156476	1.163523504	2.5893195348615\\
1.175663256	1.01182325	2.36468416458458\\
0.959852578	0.915394692	2.30482507184286\\
1.034160862	1.065693044	2.35146044435822\\
0.880697085	0.970133196	2.32809176438602\\
0.756679042	0.980705975	2.581987336497\\
0.977604267	1.089955311	2.37570299318538\\
1.056365397	1.022912478	2.32991832910964\\
0.903092751	0.932771612	2.2796613456583\\
1.014208392	1.048761806	2.37908512965138\\
0.854155697	0.958970229	2.36530865171728\\
1.116817415	1.00128956	2.39478888710244\\
0.94186526	0.889871078	2.3023982015564\\
1.14054071	0.996132479	2.28596103124232\\
0.950916721	0.867633172	2.36763332543378\\
1.023973086	1.041598015	2.30267823387228\\
0.868119106	0.953036124	2.39505044425724\\
1.068796349	1.017275647	2.27677108557476\\
0.913343542	0.924670087	2.35470557536248\\
0.794415028	0.975471711	2.54497367029802\\
0.986529502	1.076374633	2.52817481909492\\
1.044900838	1.056683895	2.3086736951661\\
0.892270439	0.964649058	2.4062233569869\\
1.277012334	1.006507959	2.29982156351388\\
0.968730168	0.904280165	2.24292186736716\\
1.098215911	0.985872304	2.29647087362556\\
0.932635589	1.109912114	2.5928928190298\\
1.004765735	1.028791719	2.2856037909143\\
0.838187714	0.94006342	2.44926563722102\\
0.885139137	0.999350275	2.39334987652352\\
1.038115532	0.882941632	2.19115816097314\\
0.96318553	1.04599946	2.32262039850884\\
1.196129586	0.956778584	2.33107298407422\\
0.926745381	1.020773655	2.32269128040532\\
1.088162039	0.929843901	2.319442064734\\
0.826727105	0.978752953	2.44716657898362\\
0.99899043	1.084390755	2.43042105926668\\
0.94527693	1.06215816	2.38201884293116\\
1.124926632	0.968096144	2.32705351936284\\
0.859586474	1.009816235	2.44696818574088\\
1.017827472	0.911494286	2.38294047027828\\
0.906995799	0.989081599	2.36793202877266\\
1.060897705	1.132085104	2.28759444033336\\
0.980942258	1.032621323	2.317232511275\\
0.773431841	0.944312405	2.5584350982417\\
0.989901129	1.026554329	2.36499932741282\\
0.804591477	0.937407612	2.35259272605194\\
0.917068593	0.983940737	2.45634433213334\\
1.073775138	1.101211563	2.32827332732846\\
0.872974089	1.004541695	2.31941977219802\\
1.027737723	0.899390264	2.30384330006738\\
0.954278051	1.053607063	2.46614692261356\\
1.151725793	0.962545265	2.27363768825074\\
0.844465928	0.973484074	2.51585814552526\\
1.008274547	1.072117184	2.36418154661988\\
0.936121888	1.015212117	2.4016617941325\\
1.104767234	0.921355895	2.2584259942058\\
0.972055451	1.039062711	2.37529805915794\\
0.709476746	0.950729843	2.52614619077408\\
0.896405927	0.994207631	2.44818398989952\\
1.049104028	0.85366099	2.28226096232834\\
1.003603787	1.049705373	2.28434888790026\\
0.836003557	0.959692662	2.45217329617938\\
1.09612524	1.00193781	2.29089094661774\\
0.931465924	0.891946649	2.3789255235667\\
1.246774192	0.981354778	2.298366060753\\
0.967621772	1.09197733	2.28800872190484\\
1.043522781	1.02363279	2.29473232183426\\
0.890869179	0.93372181	2.38731286657422\\
0.790689118	1.01249641	2.6126311911419\\
0.985409143	0.916636608	2.39415188940406\\
1.067178863	1.066920353	2.28609992779896\\
0.912088544	0.970807563	2.36407184870344\\
1.022731657	1.035788618	2.25993026010214\\
0.866459202	0.947573693	2.39476387052968\\
1.13715834	0.991644505	2.275094729032\\
0.949792832	0.804944332	2.35203590095406\\
1.114275338	0.986514997	2.41129997601644\\
0.94072266	1.113336583	2.54307061849242\\
1.013012287	1.02954713	2.3695222675277\\
0.852285876	0.940930069	2.33616281356974\\
1.054885309	1.057741868	2.3387020925901\\
0.901774373	0.965344125	2.31017036565962\\
0.749902337	1.0071663	2.68899520792978\\
0.97649334	0.905806843	2.29958745765734\\
1.032860178	1.017969097	2.33148596555506\\
0.879186068	0.925737568	2.31429006305764\\
1.170126136	0.976130911	2.37578986680316\\
0.958739924	1.077876148	2.40709465187912\\
1.080744682	0.996774898	2.23994997318452\\
0.921950027	0.871249061	2.31562837925014\\
0.99442563	1.042459829	2.39167744560728\\
0.816385943	0.953794303	2.38856372907126\\
0.855994778	1.022195934	2.56067625883282\\
1.015409505	0.931808931	2.2921899812142\\
0.943005087	0.980056116	2.36520262517178\\
1.119435725	1.088022731	2.27288802723888\\
0.978715991	1.000642263	2.35652925670382\\
0.76277296	0.887688469	2.39425393836198\\
0.904402256	1.047829942	2.32794654499\\
1.05786044	0.958243829	2.3123181691815\\
0.960964326	0.990363271	2.36161833719732\\
1.181740137	1.148750339	2.27954641544578\\
0.88219256	1.03419253	2.51154095547696\\
1.03547012	0.94595712	2.30270746679592\\
0.821709663	1.064491169	2.732138348355\\
0.996702489	0.969456562	2.29493207014826\\
0.924357733	1.011152222	2.40331997790818\\
1.084391914	0.914124882	2.24835600916836\\
0.933801374	1.005851126	2.36777000201556\\
1.100351263	0.902704731	2.33120573057002\\
0.840324368	1.055642609	2.53497990630938\\
1.005931412	0.963950964	2.45028517071218\\
0.893660055	1.028041221	2.43622463325058\\
1.046290131	0.939187697	2.35424167499898\\
0.969838509	0.985229074	2.28349280568198\\
0.660333275	1.106782888	3.15178318240588\\
0.914591735	1.040744763	2.41013524534676\\
1.070434298	0.952272774	2.3781511611803\\
0.987651543	0.995490501	2.29049557750622\\
0.79796147	0.863596353	2.38065286064204\\
0.952038811	0.974810887	2.30822769631702\\
1.144082382	1.074916309	2.35690086633958\\
0.869757646	1.016585067	2.43288977501342\\
1.02522109	0.92358461	2.23561888054012\\
1.077209044	0.977444739	2.33687175425294\\
0.919520821	1.081023107	2.41572285272616\\
0.810702743	1.019365009	2.40950216920656\\
0.992158839	0.927821925	2.30846841628806\\
1.160299401	1.044210459	2.36042133047956\\
0.956511458	0.955295811	2.30888219304422\\
1.030283422	0.998061322	2.33183696025794\\
0.876114974	0.877546966	2.28622664035194\\
1.109398391	1.03107336	2.39211946230196\\
0.938428615	0.942637476	2.3272646378483\\
1.010634413	0.987799007	2.34189081813434\\
0.848447617	1.121395521	2.65374946798456\\
1.051967855	1.008487801	2.36087521676902\\
0.899109781	0.908728333	2.29725261704002\\
0.733375079	1.059911253	2.78549011262984\\
0.974273445	0.966725585	2.32903166136878\\
1.21548578	1.051629627	2.28897330106226\\
0.965404395	0.961126144	2.39738953042782\\
1.04079887	1.003237441	2.27290706472274\\
0.888030053	0.895822389	2.35784798802512\\
1.001290501	0.982649477	2.2983332542804\\
0.83148041	1.096335011	2.69360047415382\\
1.092068094	1.025085232	2.30846337885724\\
0.929114342	0.935586778	2.26817600812408\\
1.020267669	0.992925797	2.282997776487\\
0.86307153	0.838941019	2.3523364324657\\
1.130808076	1.037411368	2.3070391682598\\
0.947539188	0.949164018	2.42449132640614\\
0.782599372	1.013849475	2.54811158472542\\
0.983173015	0.919043129	2.36096766772336\\
1.064002026	0.972149844	2.24823591864456\\
0.909557208	1.069457611	2.47554934929404\\
1.043866263	1.013679834	2.31373071108026\\
0.891220608	0.918747657	2.41204347270848\\
1.252631617	0.971982514	2.25944922975962\\
0.967898882	1.069134081	2.40325294555816\\
1.09664386	0.992765614	2.285169817428\\
0.931758712	0.836439801	2.35934146842198\\
1.003893932	1.037207002	2.33370590861492\\
0.836554209	0.948966603	2.33384370005246\\
1.137989945	0.98248784	2.27438319830072\\
0.950073979	1.095764743	2.48608807423768\\
1.02304141	1.024902789	2.32208517520158\\
0.866876231	0.935356142	2.27510466128882\\
1.067581362	1.05138628	2.30857494252244\\
0.912402944	0.960947765	2.40067216533806\\
0.791638635	1.003074745	2.4794138090708\\
0.985689082	0.895356061	2.32786311971574\\
0.751670243	1.008322248	2.69115335345558\\
0.976771003	0.908372113	2.2855249451956\\
1.055253959	1.059636003	2.42060466162564\\
0.902104816	0.966553513	2.36230142438756\\
1.013310853	1.030881424	2.38810885705036\\
0.852756297	0.942425875	2.34337968229426\\
1.114904023	0.987638593	2.31248717835942\\
0.941008577	1.120277132	2.40483265513326\\
0.994709667	1.043989594	2.42752219633418\\
0.817069849	0.955109172	2.42005442996638\\
1.081194266	0.997900392	2.33155466090214\\
0.922252136	0.876815888	2.26702078324566\\
1.171465761	0.977280828	2.33217733427258\\
0.959018178	1.08061844	2.37534764349038\\
1.03318456	1.019189841	2.23974189299958\\
0.879565312	0.927564913	2.36482063374278\\
0.827334948	0.974645421	2.40067124203884\\
0.999277254	1.074558107	2.36930169773906\\
0.927042496	1.016412859	2.38545809803256\\
1.088642573	0.92331032	2.38932612473372\\
0.963462999	1.040532748	2.3489449625729\\
1.198208544	0.952081108	2.34441394498034\\
0.885503463	0.995330069	2.31473505613426\\
1.038448823	0.862507324	2.30584141914934\\
0.981220839	1.027854344	2.35238821027624\\
0.774648804	0.938967308	2.5502402431965\\
0.907317689	0.985068175	2.30806232219202\\
1.061281972	1.106040175	2.36875060879036\\
0.860027736	1.005687144	2.4355568955794\\
1.01813125	0.902302776	2.33923236197236\\
0.945560216	1.055384803	2.40287124790852\\
1.125639052	0.963775957	2.22643259340356\\
0.954557527	1.064194508	2.47833578444724\\
1.152741342	0.969287038	2.29323657695706\\
0.873370708	1.010984789	2.42271895265342\\
1.028054306	0.913802865	2.26685485125896\\
0.917376434	0.990203094	2.40931259308752\\
1.07419912	1.146053667	2.32866560744532\\
0.990182879	1.033994802	2.28011462014946\\
0.805381633	0.945753112	2.44985000342844\\
0.896746148	1.000480582	2.43154733999098\\
1.049459203	0.887124475	2.26981801678968\\
0.972332625	1.047598749	2.49123013700594\\
0.713145021	0.958061592	2.74617776110148\\
0.93641096	1.02201737	2.41730320303624\\
1.10533379	0.931566247	2.28919795540118\\
0.844972019	0.979893478	2.44752600643498\\
1.00856859	1.087552462	2.32027841501888\\
1.030603776	0.996614249	2.39148877662894\\
0.876502566	0.870379169	2.31613011944018\\
1.16145087	1.042243556	2.32707109634324\\
0.956790268	0.953605232	2.2854380173922\\
0.811434968	1.017795458	2.61781576395422\\
0.992441671	0.925472337	2.25138567074294\\
1.077645246	0.975966259	2.34888822777736\\
0.919825699	1.077496538	2.40761551903802\\
0.735727348	1.057475768	2.85336251990036\\
0.974550811	0.965170636	2.28307212478032\\
1.052329525	1.00700157	2.37496742738344\\
0.899444948	0.905429532	2.31588472239938\\
1.010930636	0.98635437	2.22544240981872\\
0.848934934	1.112449221	2.70346735863916\\
1.109993871	1.029357807	2.34370266563364\\
0.938716042	0.94071424	2.29978584606502\\
1.092566637	1.035587688	2.26645545475048\\
0.929409214	0.947373094	2.36365139364378\\
1.001578917	0.991484358	2.31041677328698\\
0.832057767	1.186935308	2.87975355610684\\
1.041137083	1.012327916	2.32003013275898\\
0.8883877	0.916328653	2.27032711110422\\
1.218482569	1.066611059	2.27804311963792\\
0.965681631	0.970639178	2.38062113608186\\
1.064395047	0.981192675	2.30136977423294\\
0.909875229	1.091462882	2.65563434025828\\
0.783663095	1.023452352	2.71286390400796\\
0.983452219	0.933485401	2.34051819340776\\
1.131574368	1.049468356	2.25053565249318\\
0.947821345	0.959512419	2.335320301665\\
1.020574334	1.001775654	2.30455618717006\\
0.863500138	0.891437105	2.39446984555082\\
0.90472828	1.03885466	2.43517595381344\\
1.058236604	0.950535398	2.26546894243634\\
0.978994059	0.994047355	2.4155770261102\\
0.764207129	0.852169544	2.3924156760698\\
0.943289626	0.973317712	2.27990884964062\\
1.120102924	1.071777493	2.31396204538372\\
0.856449919	1.015041238	2.51544928745806\\
1.015710586	0.921071581	2.27692985294572\\
0.924657257	1.00437839	2.55284282703702\\
1.084856209	0.898959104	2.29539602707492\\
0.822352636	1.053356813	2.68043903091752\\
0.996987855	0.962368629	2.28570568914606\\
0.882564067	1.026369741	2.4406851780941\\
1.035798808	0.937182303	2.25497972108036\\
0.961242133	0.983779499	2.41030701973404\\
1.183358772	1.10056839	2.29904350200884\\
0.970115598	0.988921337	2.3502614820849\\
0.670316816	1.130533412	3.52749571084464\\
0.894005687	1.032426589	2.39797585904856\\
1.046639256	0.944104734	2.33314616658928\\
0.840851436	1.061872775	2.4321558925236\\
1.006223431	0.967925394	2.32602199339342\\
0.934092231	1.00964978	2.33866069174904\\
1.100892398	0.91115632	2.34815930441512\\
0.870164047	1.020596849	2.37725117256132\\
1.025534145	0.929594372	2.32934152442226\\
0.952319066	0.978589714	2.31563910706786\\
1.144994905	1.083956354	2.3777404672964\\
0.987932329	0.999188998	2.33098615783946\\
0.798822416	0.882306791	2.33636074807894\\
0.914902747	1.045773633	2.40939902962706\\
1.070847084	0.956594222	2.33545272106872\\
1.021804771	0.985711551	2.30320849774492\\
0.865199698	1.109104476	2.64693231208644\\
1.134716098	1.02860364	2.24297568406306\\
0.948948664	0.939845351	2.32791146349236\\
0.787762889	1.056422039	2.57038978795416\\
0.984569909	0.964474823	2.3533140272012\\
1.06597868	1.006343612	2.30190898780166\\
0.911142692	0.903891034	2.43584275292604\\
1.232620664	1.017102739	2.2697829363474\\
0.966790376	0.92440044	2.35187593092836\\
1.042496383	0.97530666	2.31376205650638\\
0.889810344	1.076006128	2.39821406643146\\
1.002734686	0.995971944	2.30957004572932\\
0.834332466	0.86666765	2.40395321222268\\
1.094585039	1.041383911	2.2791878041927\\
0.930586037	0.952845779	2.3497164791456\\
1.112415466	1.048527764	2.34608507478548\\
0.939863811	0.958789005	2.31442710796244\\
1.01211839	1.001127649	2.24668536448584\\
0.850862398	0.889335973	2.3657376109682\\
1.053784731	0.980543613	2.38851275563572\\
0.900779586	1.089464164	2.49113821185488\\
0.744252728	1.022732993	2.78377385311792\\
0.975660603	0.932532132	2.26595256291252\\
1.079406299	1.011655298	2.3718029270767\\
0.921041674	0.91507992	2.31628826486184\\
0.814300162	1.065390249	2.68396578466334\\
0.993574457	0.969964252	2.26188141920806\\
1.166266718	1.034788053	2.3332274992727\\
0.957904772	0.946566528	2.28943295529442\\
1.031890123	0.990843757	2.44970374277958\\
0.878042246	1.158973572	2.7188917858983\\
0.916142747	1.025634132	2.39068656725362\\
1.072511849	0.936274572	2.34374027688218\\
0.989056633	0.983134075	2.32409727914016\\
0.802171789	1.098095137	2.57517257788626\\
0.953439068	1.003725964	2.3271943706341\\
1.148763648	0.897193142	2.37040545675036\\
0.871777108	1.052364681	2.42654471730906\\
1.026790682	0.961659948	2.331968155463\\
0.935253372	0.972651088	2.3132095220999\\
1.103087486	1.070439765	2.37253011632318\\
0.842932547	1.014359306	2.3819272683335\\
1.007393977	0.919920847	2.32348123423468\\
0.895381304	1.038027161	2.39029454002312\\
1.048043153	0.949753985	2.33918390326754\\
0.97122402	0.993406394	2.33655086648882\\
0.696466181	0.845346397	2.56846009593224\\
0.962352898	0.998544356	2.39079079560492\\
1.190311528	0.879659246	2.27516765864656\\
0.884040913	1.044876679	2.4672504799209\\
1.037119194	0.955853979	2.23923565660112\\
0.824878578	1.019891712	2.58751001074118\\
0.998131088	0.92858717	2.27688228705778\\
0.925852275	0.977935946	2.44198364167498\\
1.086733055	1.082258025	2.3071687649744\\
0.858252621	1.060744327	2.59810000686526\\
1.016918211	0.96724078	2.2778062343588\\
0.944426165	1.008985119	2.26940294521264\\
1.122825332	0.909782615	2.30551616951046\\
0.980106929	0.988280118	2.38544909319382\\
0.769639076	1.124998466	2.96192136287972\\
0.906027101	1.031651222	2.49543783323846\\
1.059751148	0.943269254	2.2549007552875\\
1.034487361	1.054363298	2.26518720116996\\
0.881072388	0.963073927	2.39690982753802\\
1.177127272	1.005032095	2.33631565398282\\
0.960130596	0.900660438	2.28998620854324\\
1.083010442	0.984424178	2.32588831238606\\
0.92345727	1.103207173	2.38834144023394\\
0.995847424	1.027109764	2.41631463578482\\
0.819751739	0.93807975	2.38968156235242\\
1.117464616	0.994688561	2.31326164444898\\
0.942150472	0.857752478	2.2566522771869\\
1.014508193	1.039689763	2.38854305854674\\
0.85461829	0.951311042	2.35754573013408\\
1.056737734	1.015725724	2.43978954701532\\
0.903420948	0.92220104	2.3403808437966\\
0.758260222	0.973982463	2.58786535118888\\
0.977882119	1.073149463	2.35047420653468\\
0.795317635	0.979242202	2.44215531688936\\
0.98680985	1.085719018	2.3844724277592\\
1.069203884	1.021305363	2.29812484841394\\
0.913656219	0.930587189	2.3851910378402\\
1.024284462	1.046680851	2.3242571062448\\
0.868530709	0.957330044	2.49753885098454\\
1.141410488	0.999834387	2.26711568162886\\
0.951197408	0.884787557	2.33239316001638\\
1.005056799	1.033207718	2.3269635100962\\
0.838726219	0.944932598	2.29872079797782\\
1.098745457	0.989562308	2.2750188714619\\
0.932927394	1.137281678	2.62593833444234\\
1.289709827	1.010316309	2.25464007703518\\
0.969007254	0.912495666	2.32223172121544\\
1.045247093	1.063022442	2.3187972090234\\
0.892618919	0.96860745	2.47825499799028\\
0.846972118	1.00766109	2.46582591629104\\
1.009747423	0.906922095	2.25499737534982\\
0.937565137	1.058546796	2.41965306250192\\
1.107634681	0.965863498	2.28081853458934\\
0.97344152	1.030117011	2.45891912235428\\
0.725635736	0.941574306	2.52975826889304\\
0.89810058	0.986996698	2.43021970575448\\
1.050887841	1.116141607	2.31777784676922\\
0.991311186	1.043112002	2.27017471163734\\
0.808465483	0.954359643	2.434415492875\\
0.918604018	0.997257044	2.42044219950714\\
1.075909897	0.873739151	2.27350547534864\\
0.874945617	0.97662429	2.3928335980313\\
1.029325255	1.079032709	2.30744893509696\\
0.955674557	1.018491125	2.42345384856986\\
1.156958022	0.92652689	2.2923856963836\\
0.946691902	1.024175574	2.38121381494126\\
1.128552276	0.934426574	2.23413081019346\\
0.861776517	0.981840727	2.40176936754684\\
1.019349893	1.093558959	2.40495185807486\\
0.908600312	1.002424664	2.33799190670984\\
1.062829714	0.893440323	2.32905613950536\\
0.982335899	1.050421023	2.3421251014512\\
0.779305702	0.960231964	2.6159709285566\\
0.886952229	0.992124958	2.37610441070244\\
1.03978801	0.823199282	2.3162692799838\\
0.964572541	1.036393925	2.3408772522891\\
1.20739958	0.948173043	2.36216990572934\\
0.928228088	1.06785845	2.4565659071818\\
1.090586483	0.971311905	2.19093824434906\\
0.829726566	1.013002733	2.48021456006982\\
1.000426485	0.917550725	2.33383901451006\\
0.979550371	1.013340993	2.37217872150806\\
0.766981018	0.918152243	2.39280131450666\\
0.905378737	1.068492628	2.5629278563521\\
1.05899188	0.971647467	2.29736896061526\\
0.8573548	1.036799593	2.34642193629694\\
1.016313733	0.948570609	2.30703450419852\\
0.943858215	0.992445274	2.39145746150506\\
1.121453186	0.83063249	2.27049032009846\\
0.823624626	1.050902046	2.70739600062132\\
0.997559113	0.960590324	2.3154353783833\\
0.925255377	1.002749567	2.3850569381806\\
1.08579065	0.894408541	2.2657787421599\\
0.961797606	0.982164395	2.33854664247286\\
1.186733194	1.094647275	2.25565180934754\\
0.88330431	1.024538673	2.50560322823732\\
1.036457865	0.93489278	2.28276500000728\\
0.894694865	1.018840097	2.39871729053704\\
1.047339712	0.927047918	2.2058803965695\\
0.970669793	0.976952742	2.2989783238203\\
0.685256462	1.079819122	3.38719121981096\\
0.934673254	0.997578644	2.31328173617736\\
1.101983739	0.875309464	2.31665959984772\\
0.841897346	1.043549634	2.5124470907525\\
1.006808205	0.954735006	2.36818003105216\\
0.952879267	0.987317697	2.30125443205288\\
1.146854807	1.118146478	2.3323269495157\\
0.87097306	1.030498557	2.47726981265356\\
1.026161543	0.942001132	2.38854462144214\\
0.915523549	1.059089069	2.4438435645092\\
1.071676713	0.966208857	2.24419233330528\\
0.988494246	1.007991459	2.32293073913332\\
0.800515475	0.907652225	2.45405713408514\\
1.163815025	1.063605598	2.42000694502628\\
0.957347664	0.968947546	2.32329977285618\\
1.031245955	1.010650301	2.35321998936436\\
0.877274523	0.913153153	2.29844660588664\\
1.078522485	0.98988272	2.31997279852812\\
0.920434388	1.141333705	2.4923425402249\\
0.812880025	1.033600502	2.63835203355062\\
0.993007769	0.945343758	2.30957427970706\\
1.053055407	1.000157378	2.33073709196166\\
0.900113463	0.885972756	2.28788033402804\\
0.740151548	1.047138439	3.14806940777802\\
0.975105637	0.957696343	2.30808553227236\\
1.111196595	1.021660922	2.23978878508214\\
0.93929031	0.931078401	2.31926868854038\\
1.011523935	0.979567986	2.36589151981004\\
0.84990297	1.086626453	2.5533888705417\\
1.002156375	0.974314162	2.2604073633703\\
0.83320195	1.073849038	2.66824456294868\\
1.093570926	1.016068955	2.29196075567214\\
0.929998154	0.922758137	2.39762421304432\\
1.225056711	1.040110252	2.29939892620772\\
0.96623604	0.951696761	2.23686329383494\\
1.041815433	0.995009272	2.28668482929742\\
0.889100597	0.86021607	2.35399794892246\\
0.785742928	1.027481476	2.61893773422942\\
0.984010885	0.938524741	2.4116545543395\\
1.06518453	0.984746258	2.2705060427543\\
0.910509877	1.10459731	2.52734919009502\\
1.02118879	1.005359446	2.25869611967406\\
0.864352859	0.901488659	2.36986744716082\\
1.133129542	1.054872129	2.27905326823856\\
0.948385262	0.963425344	2.38533795160586\\
0.92763586	1.032038198	2.34563577133932\\
1.089610117	0.943687964	2.33089862198264\\
0.828538569	0.988600762	2.41064938574038\\
0.999851478	1.127644887	2.53987108685952\\
0.886229537	1.00931722	2.40689573371912\\
1.039117202	0.910473909	2.3518994063006\\
0.964017833	1.061305968	2.34746139758624\\
1.202612962	0.967583414	2.30680287127356\\
0.907959979	0.978262992	2.3684255176382\\
1.062053687	1.083099517	2.39644422964786\\
0.981778219	1.020243866	2.29771296509132\\
0.777017711	0.929092609	2.52096333309232\\
0.946126347	1.045323897	2.34004360663616\\
1.127082671	0.956224662	2.34791171428252\\
0.860905343	0.998866588	2.4312550253882\\
1.018739859	0.881005514	2.22835578381606\\
0.874160452	0.993726849	2.48027469544762\\
1.02868885	0.84895046	2.288296337246\\
0.955116214	1.038439977	2.40454139843684\\
1.154817677	0.950145424	2.2537418911511\\
0.990746768	1.014699958	2.36536349004822\\
0.80693854	0.920498946	2.40025670356908\\
0.917990976	0.97298464	2.24706981642752\\
1.075051505	1.071104489	2.3317812842495\\
0.97288703	1.052858994	2.43272710318288\\
0.719767507	0.962014718	2.55677407126134\\
0.897424643	1.004052023	2.47666096413482\\
1.050171921	0.898084585	2.2984945274378\\
0.845976856	0.983456883	2.52236625913164\\
1.009157469	1.099312609	2.34905511470912\\
0.936988466	1.026001394	2.39061571156126\\
1.106477189	0.936729749	2.23893862707896\\
1.267288587	0.991164062	2.2857319618797\\
0.968453078	1.169090977	2.64556325118526\\
1.044555285	1.035187059	2.27413922704154\\
0.891921231	0.946970651	2.37591389099856\\
1.004474904	1.065997428	2.33256761748754\\
0.837646241	0.970301997	2.42247263637686\\
1.097689156	1.011991337	2.3062100193435\\
0.932343543	0.915707721	2.24039049440156\\
1.023662121	1.023092196	2.29364210761698\\
0.867706168	0.933010311	2.39996014958242\\
1.139680874	0.980868274	2.30004369121514\\
0.950635922	1.090452041	2.49690477174184\\
0.793501223	1.00145153	2.56514032014438\\
0.986249259	0.890399503	2.35606712803258\\
1.068390092	1.048996582	2.25373405706438\\
0.913030439	0.959151205	2.36388703239336\\
1.055993994	1.041812654	2.34691548971174\\
0.902764	0.953226147	2.31555598605414\\
0.755055487	0.996293039	2.90155862574246\\
0.977326465	0.868572583	2.31072219098196\\
1.116174975	0.975636659	2.35504684155774\\
0.941579875	1.076745833	2.41590965274728\\
1.013908903	1.017448736	2.33813510145692\\
0.853691183	0.924938611	2.31682898778498\\
1.082098744	1.006672401	2.38269876781178\\
0.922855357	0.904666253	2.31161321840818\\
0.995278219	1.056946792	2.37279023585284\\
0.818421324	0.964823104	2.4229743950634\\
1.033834898	1.028980104	2.37165568482142\\
0.880320811	0.940280919	2.32827960419826\\
1.174232791	0.986033026	2.22993337457444\\
0.959574504	1.110738109	2.50836837657182\\
0.935832601	1.046225935	2.41391100525854\\
1.104204033	0.956962675	2.25366899809826\\
0.843957342	0.999511596	2.54173470655872\\
1.007980766	0.883566466	2.29066979678154\\
0.89606505	0.978916112	2.24619594680116\\
1.048749632	1.084829264	2.35081333440604\\
0.971778293	1.020950676	2.37689665190392\\
0.70551514	0.93009254	2.56174956789068\\
0.916760367	1.009982808	2.34426254974578\\
1.07335261	0.911830143	2.30929434104196\\
0.989619506	1.062444885	2.39839885316912\\
0.803793257	0.968266735	2.46293700298972\\
0.953998483	1.03281642	2.4078326342602\\
1.150724643	0.944519602	2.26456369064946\\
0.872576291	0.989241849	2.4879456606766\\
1.027421594	1.133719686	2.36389291266424\\
0.859143547	0.984101929	2.40721472031436\\
1.017524042	1.10186546	2.29434288456926\\
0.944993494	1.026739193	2.32726247939416\\
1.124220291	0.937632285	2.33749724038926\\
0.980663747	1.05385822	2.32404057023902\\
0.772191935	0.962721695	2.5239378165809\\
0.906673407	1.004705079	2.40169783736602\\
1.060514486	0.899817478	2.37661582720658\\
0.962908025	1.015383157	2.29643795460454\\
1.194124056	0.921638899	2.31761467068498\\
0.884773942	0.973650317	2.36596698500948\\
1.037782834	1.07245905	2.4126461986523\\
0.826115146	0.994367922	2.44257225449804\\
0.998703796	0.855084413	2.40244934051558\\
0.926447975	1.039271243	2.36289836990716\\
1.087683626	0.95092393	2.32685122411868\\
1.168813918	1.00210003	2.2118996678318\\
0.958461605	0.892450258	2.31161564959986\\
1.032536313	1.04994315	2.37878848249992\\
0.878805816	0.959872666	2.34241902319208\\
0.994141751	1.023813471	2.34757774886632\\
0.815696439	0.933957469	2.36466467124468\\
1.080296839	0.981516822	2.36380479107928\\
0.921647583	1.092498034	2.45623844554294\\
1.012714023	1.067231331	2.34741878686054\\
0.851813436	0.970975812	2.3470203732599\\
1.11365107	1.012665046	2.3422092403676\\
0.940436561	0.916942922	2.30668451657538\\
0.74807954	0.991804653	2.79085626481566\\
0.97621572	0.812655968	2.30029446052564\\
1.05451756	1.035989966	2.34331842418306\\
0.901443357	0.947773883	2.32760699405836\\
1.066777592	1.02973677	2.25945860343078\\
0.911773704	0.941145354	2.36599729171604\\
0.789726934	0.986675593	2.47786702882846\\
0.985129303	1.114246815	2.49510142992428\\
1.13633565	1.007331129	2.29958917252344\\
0.949511565	0.906181335	2.42509094382798\\
1.022422302	1.058009065	2.31816839421374\\
0.866040781	0.965517432	2.41210170118038\\
1.095609254	0.976295467	2.3165707268268\\
0.931172883	1.078258676	2.34273834711174\\
1.003313865	1.018142918	2.30824882690854\\
0.835449749	0.926001728	2.40320876841552\\
1.043179978	1.042676658	2.28782153143718\\
0.890516996	0.953983059	2.38879049073162\\
1.241574008	0.99693558	2.29152447164618\\
0.967344653	0.872098308	2.37708338013586\\
0.987370869	0.980218685	2.28860940203778\\
0.797090551	1.088498015	2.84259005746374\\
0.914280313	1.022374723	2.39528473562686\\
1.070022845	0.9320508	2.22345627124846\\
0.869349965	1.048061837	2.49913500013536\\
1.024908461	0.958425808	2.36838825647468\\
0.951758451	1.000804002	2.31108116497804\\
1.143181019	0.888244893	2.31642123433268\\
0.839794503	1.034390646	2.52020450480382\\
1.005639635	0.94616069	2.35172847035954\\
0.933510283	0.990523438	2.29896001668214\\
1.09981309	1.151742235	2.352635341644\\
0.969561423	1.011319783	2.30008831578526\\
0.6471697	0.914445043	2.7845176999842\\
0.893313721	1.064789334	2.51121642218816\\
1.045941733	0.969625938	2.40069643471572\\
0.881820117	1.05590141	2.58900708642304\\
1.035141986	0.964125777	2.28719915718064\\
0.960686468	1.006015197	2.371905367443\\
1.180163589	0.903103381	2.24316114266454\\
0.924057896	0.985389936	2.3812700327849\\
1.083929536	1.107540681	2.29966964693852\\
0.821061918	1.028228394	2.69301457980154\\
0.996417297	0.939407495	2.31788192507326\\
0.942720384	0.995650958	2.39432144152412\\
1.118773674	0.864651236	2.28280384128974\\
0.855537808	1.04095729	2.38630054462536\\
1.015108747	0.952464106	2.31327196283536\\
0.904075696	1.016757448	2.4843529389296\\
1.057485246	0.923857716	2.29763376634978\\
0.978437979	0.97497625	2.3519188387512\\
0.761305037	1.075277016	2.72090741816292\\
1.130049077	1.019540376	2.28755805238192\\
0.947256896	0.928077966	2.37942736378366\\
1.019961376	0.977608561	2.26461526242162\\
0.862641402	1.08143121	2.62455768181646\\
1.063610138	0.998222292	2.27537989852466\\
0.909238718	0.878264156	2.35363211187538\\
0.781518992	1.044431926	2.70758394767972\\
0.982893895	0.955482157	2.22095066304614\\
1.04046129	0.987959396	2.29010713376778\\
};
 \addlegendentry{Samples}


\addplot3[area legend, draw=none, fill=CORAcolorBlue, legend image post style={draw=CORAcolorBlue}, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.29031938273857\\
1.3405	1.0984	2.31495390334605\\
1.3405	1.1968	2.35463079976755\\
1.17025	1.1968	2.32999627916007\\
1.17025	1.0984	2.29031938273857\\
}--cycle;
\addlegendentry{Enclosure}

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.44434328740059\\
1.3405	1.0984	2.46897780800806\\
1.3405	1.1968	2.50865470442956\\
1.17025	1.1968	2.48402018382209\\
1.17025	1.0984	2.44434328740059\\
}--cycle;


\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.1968	2.32999627916007\\
1.3405	1.1968	2.35463079976755\\
1.3405	1.1968	2.50865470442956\\
1.17025	1.1968	2.48402018382209\\
1.17025	1.1968	2.32999627916007\\
}--cycle;


\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.29031938273857\\
1.3405	1.0984	2.31495390334605\\
1.3405	1.0984	2.46897780800806\\
1.17025	1.0984	2.44434328740059\\
1.17025	1.0984	2.29031938273857\\
}--cycle;


\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.29031938273857\\
1.17025	1.1968	2.32999627916007\\
1.17025	1.1968	2.48402018382209\\
1.17025	1.0984	2.44434328740059\\
1.17025	1.0984	2.29031938273857\\
}--cycle;


\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2]
table[row sep=crcr] {%
x	y	z\\
1.3405	1.0984	2.31495390334605\\
1.3405	1.1968	2.35463079976755\\
1.3405	1.1968	2.50865470442956\\
1.3405	1.0984	2.46897780800806\\
1.3405	1.0984	2.31495390334605\\
}--cycle;


\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.444297876576\\
1.17025	1	2.25563141514166\\
1.3405	1	2.22964861228636\\
1.3405	1	2.4183150737207\\
1.17025	1	2.444297876576\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.48045380469029\\
1.17025	1.0984	2.29178734325595\\
1.3405	1.0984	2.26580454040064\\
1.3405	1.0984	2.45447100183498\\
1.17025	1.0984	2.48045380469029\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.444297876576\\
1.3405	1	2.4183150737207\\
1.3405	1.0984	2.45447100183498\\
1.17025	1.0984	2.48045380469029\\
1.17025	1	2.444297876576\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.25563141514166\\
1.3405	1	2.22964861228636\\
1.3405	1.0984	2.26580454040064\\
1.17025	1.0984	2.29178734325595\\
1.17025	1	2.25563141514166\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.444297876576\\
1.17025	1	2.25563141514166\\
1.17025	1.0984	2.29178734325595\\
1.17025	1.0984	2.48045380469029\\
1.17025	1	2.444297876576\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.3405	1	2.4183150737207\\
1.3405	1	2.22964861228636\\
1.3405	1.0984	2.26580454040064\\
1.3405	1.0984	2.45447100183498\\
1.3405	1	2.4183150737207\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.18261495386857\\
1.3405	1.0984	2.20724947447605\\
1.3405	1.1968	2.24692637089755\\
1.17025	1.1968	2.22229185029007\\
1.17025	1.0984	2.18261495386857\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.33663885853059\\
1.3405	1.0984	2.36127337913806\\
1.3405	1.1968	2.40095027555956\\
1.17025	1.1968	2.37631575495209\\
1.17025	1.0984	2.33663885853059\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.1968	2.22229185029007\\
1.3405	1.1968	2.24692637089755\\
1.3405	1.1968	2.40095027555956\\
1.17025	1.1968	2.37631575495209\\
1.17025	1.1968	2.22229185029007\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.18261495386857\\
1.3405	1.0984	2.20724947447605\\
1.3405	1.0984	2.36127337913806\\
1.17025	1.0984	2.33663885853059\\
1.17025	1.0984	2.18261495386857\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.3405	1.0984	2.20724947447605\\
1.3405	1.1968	2.24692637089755\\
1.3405	1.1968	2.40095027555956\\
1.3405	1.0984	2.36127337913806\\
1.3405	1.0984	2.20724947447605\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.18261495386857\\
1.17025	1.1968	2.22229185029007\\
1.17025	1.1968	2.37631575495209\\
1.17025	1.0984	2.33663885853059\\
1.17025	1.0984	2.18261495386857\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.336593447706\\
1.17025	1	2.14792698627166\\
1.3405	1	2.12194418341636\\
1.3405	1	2.3106106448507\\
1.17025	1	2.336593447706\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.37274937582029\\
1.17025	1.0984	2.18408291438595\\
1.3405	1.0984	2.15810011153064\\
1.3405	1.0984	2.34676657296498\\
1.17025	1.0984	2.37274937582029\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.14792698627166\\
1.3405	1	2.12194418341636\\
1.3405	1.0984	2.15810011153064\\
1.17025	1.0984	2.18408291438595\\
1.17025	1	2.14792698627166\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.336593447706\\
1.3405	1	2.3106106448507\\
1.3405	1.0984	2.34676657296498\\
1.17025	1.0984	2.37274937582029\\
1.17025	1	2.336593447706\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.3405	1	2.3106106448507\\
1.3405	1	2.12194418341636\\
1.3405	1.0984	2.15810011153064\\
1.3405	1.0984	2.34676657296498\\
1.3405	1	2.3106106448507\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.336593447706\\
1.17025	1	2.14792698627166\\
1.17025	1.0984	2.18408291438595\\
1.17025	1.0984	2.37274937582029\\
1.17025	1	2.336593447706\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.1968	2.39628985529477\\
1.17025	1.1968	2.31300519203905\\
1.17025	1.1968	2.52716678521417\\
1	1.1968	2.61045144846989\\
1	1.1968	2.39628985529477\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.3276705806089\\
1.17025	1.0984	2.24438591735318\\
1.17025	1.0984	2.4585475105283\\
1	1.0984	2.54183217378401\\
1	1.0984	2.3276705806089\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.3276705806089\\
1.17025	1.0984	2.24438591735318\\
1.17025	1.1968	2.31300519203905\\
1	1.1968	2.39628985529477\\
1	1.0984	2.3276705806089\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.54183217378401\\
1.17025	1.0984	2.4585475105283\\
1.17025	1.1968	2.52716678521417\\
1	1.1968	2.61045144846989\\
1	1.0984	2.54183217378401\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.3276705806089\\
1	1.1968	2.39628985529477\\
1	1.1968	2.61045144846989\\
1	1.0984	2.54183217378401\\
1	1.0984	2.3276705806089\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.24438591735318\\
1.17025	1.1968	2.31300519203905\\
1.17025	1.1968	2.52716678521417\\
1.17025	1.0984	2.4585475105283\\
1.17025	1.0984	2.24438591735318\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.30995641843412\\
1.17025	1.0984	2.28950439863229\\
1.17025	1.0984	2.46322282704737\\
1	1.0984	2.48367484684919\\
1	1.0984	2.30995641843412\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.2905275485931\\
1.17025	1	2.27007552879127\\
1.17025	1	2.44379395720635\\
1	1	2.46424597700817\\
1	1	2.2905275485931\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.2905275485931\\
1.17025	1	2.27007552879127\\
1.17025	1.0984	2.28950439863229\\
1	1.0984	2.30995641843412\\
1	1	2.2905275485931\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.46424597700817\\
1.17025	1	2.44379395720635\\
1.17025	1.0984	2.46322282704737\\
1	1.0984	2.48367484684919\\
1	1	2.46424597700817\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.2905275485931\\
1	1.0984	2.30995641843412\\
1	1.0984	2.48367484684919\\
1	1	2.46424597700817\\
1	1	2.2905275485931\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.27007552879127\\
1.17025	1.0984	2.28950439863229\\
1.17025	1.0984	2.46322282704737\\
1.17025	1	2.44379395720635\\
1.17025	1	2.27007552879127\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.1968	2.28858542642477\\
1.17025	1.1968	2.20530076316905\\
1.17025	1.1968	2.41946235634417\\
1	1.1968	2.50274701959989\\
1	1.1968	2.28858542642477\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.2199661517389\\
1.17025	1.0984	2.13668148848318\\
1.17025	1.0984	2.3508430816583\\
1	1.0984	2.43412774491401\\
1	1.0984	2.2199661517389\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.2199661517389\\
1.17025	1.0984	2.13668148848318\\
1.17025	1.1968	2.20530076316905\\
1	1.1968	2.28858542642477\\
1	1.0984	2.2199661517389\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.43412774491401\\
1.17025	1.0984	2.3508430816583\\
1.17025	1.1968	2.41946235634417\\
1	1.1968	2.50274701959989\\
1	1.0984	2.43412774491401\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.2199661517389\\
1	1.1968	2.28858542642477\\
1	1.1968	2.50274701959989\\
1	1.0984	2.43412774491401\\
1	1.0984	2.2199661517389\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1.0984	2.13668148848318\\
1.17025	1.1968	2.20530076316905\\
1.17025	1.1968	2.41946235634417\\
1.17025	1.0984	2.3508430816583\\
1.17025	1.0984	2.13668148848318\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.20225198956412\\
1.17025	1.0984	2.18179996976229\\
1.17025	1.0984	2.35551839817737\\
1	1.0984	2.37597041797919\\
1	1.0984	2.20225198956412\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.1828231197231\\
1.17025	1	2.16237109992127\\
1.17025	1	2.33608952833635\\
1	1	2.35654154813817\\
1	1	2.1828231197231\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.1828231197231\\
1.17025	1	2.16237109992127\\
1.17025	1.0984	2.18179996976229\\
1	1.0984	2.20225198956412\\
1	1	2.1828231197231\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.35654154813817\\
1.17025	1	2.33608952833635\\
1.17025	1.0984	2.35551839817737\\
1	1.0984	2.37597041797919\\
1	1	2.35654154813817\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.1828231197231\\
1	1.0984	2.20225198956412\\
1	1.0984	2.37597041797919\\
1	1	2.35654154813817\\
1	1	2.1828231197231\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.16237109992127\\
1.17025	1.0984	2.18179996976229\\
1.17025	1.0984	2.35551839817737\\
1.17025	1	2.33608952833635\\
1.17025	1	2.16237109992127\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.44609085130821\\
1.17025	0.9016	2.21698122511383\\
1.3405	0.9016	2.0947116622581\\
1.3405	0.9016	2.32382128845248\\
1.17025	0.9016	2.44609085130821\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.50614341612838\\
1.17025	1	2.277033789934\\
1.3405	1	2.15476422707828\\
1.3405	1	2.38387385327266\\
1.17025	1	2.50614341612838\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.44609085130821\\
1.3405	0.9016	2.32382128845248\\
1.3405	1	2.38387385327266\\
1.17025	1	2.50614341612838\\
1.17025	0.9016	2.44609085130821\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.21698122511383\\
1.3405	0.9016	2.0947116622581\\
1.3405	1	2.15476422707828\\
1.17025	1	2.277033789934\\
1.17025	0.9016	2.21698122511383\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.44609085130821\\
1.17025	0.9016	2.21698122511383\\
1.17025	1	2.277033789934\\
1.17025	1	2.50614341612838\\
1.17025	0.9016	2.44609085130821\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.3405	0.9016	2.32382128845248\\
1.3405	0.9016	2.0947116622581\\
1.3405	1	2.15476422707828\\
1.3405	1	2.38387385327266\\
1.3405	0.9016	2.32382128845248\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.33838642243821\\
1.17025	0.9016	2.10927679624383\\
1.3405	0.9016	1.9870072333881\\
1.3405	0.9016	2.21611685958248\\
1.17025	0.9016	2.33838642243821\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	1	2.39843898725838\\
1.17025	1	2.169329361064\\
1.3405	1	2.04705979820828\\
1.3405	1	2.27616942440266\\
1.17025	1	2.39843898725838\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.33838642243821\\
1.3405	0.9016	2.21611685958248\\
1.3405	1	2.27616942440266\\
1.17025	1	2.39843898725838\\
1.17025	0.9016	2.33838642243821\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.10927679624383\\
1.3405	0.9016	1.9870072333881\\
1.3405	1	2.04705979820828\\
1.17025	1	2.169329361064\\
1.17025	0.9016	2.10927679624383\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.33838642243821\\
1.17025	0.9016	2.10927679624383\\
1.17025	1	2.169329361064\\
1.17025	1	2.39843898725838\\
1.17025	0.9016	2.33838642243821\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.3405	0.9016	2.21611685958248\\
1.3405	0.9016	1.9870072333881\\
1.3405	1	2.04705979820828\\
1.3405	1	2.27616942440266\\
1.3405	0.9016	2.21611685958248\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.255375	0.8032	2.24891564420893\\
1.255375	0.8032	1.95501718685573\\
1.3405	0.8032	1.77792132337203\\
1.3405	0.8032	2.07181978072523\\
1.255375	0.8032	2.24891564420893\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.255375	0.9016	2.40502549091596\\
1.255375	0.9016	2.11112703356276\\
1.3405	0.9016	1.93403117007907\\
1.3405	0.9016	2.22792962743226\\
1.255375	0.9016	2.40502549091596\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.255375	0.8032	1.95501718685573\\
1.3405	0.8032	1.77792132337203\\
1.3405	0.9016	1.93403117007907\\
1.255375	0.9016	2.11112703356276\\
1.255375	0.8032	1.95501718685573\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.255375	0.8032	2.24891564420893\\
1.3405	0.8032	2.07181978072523\\
1.3405	0.9016	2.22792962743226\\
1.255375	0.9016	2.40502549091596\\
1.255375	0.8032	2.24891564420893\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.255375	0.8032	2.24891564420893\\
1.255375	0.8032	1.95501718685573\\
1.255375	0.9016	2.11112703356276\\
1.255375	0.9016	2.40502549091596\\
1.255375	0.8032	2.24891564420893\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.3405	0.8032	2.07181978072523\\
1.3405	0.8032	1.77792132337203\\
1.3405	0.9016	1.93403117007907\\
1.3405	0.9016	2.22792962743226\\
1.3405	0.8032	2.07181978072523\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.8032	2.37440041766869\\
1.17025	0.8032	2.10072337479887\\
1.255375	0.8032	2.00722182121841\\
1.255375	0.8032	2.28089886408822\\
1.17025	0.8032	2.37440041766869\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.44811480697229\\
1.17025	0.9016	2.17443776410247\\
1.255375	0.9016	2.080936210522\\
1.255375	0.9016	2.35461325339182\\
1.17025	0.9016	2.44811480697229\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.8032	2.37440041766869\\
1.255375	0.8032	2.28089886408822\\
1.255375	0.9016	2.35461325339182\\
1.17025	0.9016	2.44811480697229\\
1.17025	0.8032	2.37440041766869\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.8032	2.10072337479887\\
1.255375	0.8032	2.00722182121841\\
1.255375	0.9016	2.080936210522\\
1.17025	0.9016	2.17443776410247\\
1.17025	0.8032	2.10072337479887\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.8032	2.37440041766869\\
1.17025	0.8032	2.10072337479887\\
1.17025	0.9016	2.17443776410247\\
1.17025	0.9016	2.44811480697229\\
1.17025	0.8032	2.37440041766869\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.255375	0.8032	2.28089886408822\\
1.255375	0.8032	2.00722182121841\\
1.255375	0.9016	2.080936210522\\
1.255375	0.9016	2.35461325339182\\
1.255375	0.8032	2.28089886408822\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.29302700059607\\
1.17025	0.9016	2.28973818771051\\
1.17025	0.9016	2.43294351952912\\
1	0.9016	2.43623233241469\\
1	0.9016	2.29302700059607\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.29068307060535\\
1.17025	1	2.28739425771978\\
1.17025	1	2.4305995895384\\
1	1	2.43388840242396\\
1	1	2.29068307060535\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.29302700059607\\
1.17025	0.9016	2.28973818771051\\
1.17025	1	2.28739425771978\\
1	1	2.29068307060535\\
1	0.9016	2.29302700059607\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.43623233241469\\
1.17025	0.9016	2.43294351952912\\
1.17025	1	2.4305995895384\\
1	1	2.43388840242396\\
1	0.9016	2.43623233241469\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.28973818771051\\
1.17025	1	2.28739425771978\\
1.17025	1	2.4305995895384\\
1.17025	0.9016	2.43294351952912\\
1.17025	0.9016	2.28973818771051\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.29302700059607\\
1	1	2.29068307060535\\
1	1	2.43388840242396\\
1	0.9016	2.43623233241469\\
1	0.9016	2.29302700059607\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.45987873192126\\
1	0.8032	2.2782462346739\\
1.17025	0.8032	2.24645119216696\\
1.17025	0.8032	2.42808368941432\\
1	0.8032	2.45987873192126\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.46317960711189\\
1	0.9016	2.28154710986454\\
1.17025	0.9016	2.2497520673576\\
1.17025	0.9016	2.43138456460495\\
1	0.9016	2.46317960711189\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.45987873192126\\
1.17025	0.8032	2.42808368941432\\
1.17025	0.9016	2.43138456460495\\
1	0.9016	2.46317960711189\\
1	0.8032	2.45987873192126\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.2782462346739\\
1.17025	0.8032	2.24645119216696\\
1.17025	0.9016	2.2497520673576\\
1	0.9016	2.28154710986454\\
1	0.8032	2.2782462346739\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.45987873192126\\
1	0.8032	2.2782462346739\\
1	0.9016	2.28154710986454\\
1	0.9016	2.46317960711189\\
1	0.8032	2.45987873192126\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.8032	2.42808368941432\\
1.17025	0.8032	2.24645119216696\\
1.17025	0.9016	2.2497520673576\\
1.17025	0.9016	2.43138456460495\\
1.17025	0.8032	2.42808368941432\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.18532257172607\\
1.17025	0.9016	2.18203375884051\\
1.17025	0.9016	2.32523909065912\\
1	0.9016	2.32852790354469\\
1	0.9016	2.18532257172607\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.18297864173535\\
1.17025	1	2.17968982884978\\
1.17025	1	2.3228951606684\\
1	1	2.32618397355396\\
1	1	2.18297864173535\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.18532257172607\\
1.17025	0.9016	2.18203375884051\\
1.17025	1	2.17968982884978\\
1	1	2.18297864173535\\
1	0.9016	2.18532257172607\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.32852790354469\\
1.17025	0.9016	2.32523909065912\\
1.17025	1	2.3228951606684\\
1	1	2.32618397355396\\
1	0.9016	2.32852790354469\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.9016	2.18203375884051\\
1.17025	1	2.17968982884978\\
1.17025	1	2.3228951606684\\
1.17025	0.9016	2.32523909065912\\
1.17025	0.9016	2.18203375884051\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.18532257172607\\
1	1	2.18297864173535\\
1	1	2.32618397355396\\
1	0.9016	2.32852790354469\\
1	0.9016	2.18532257172607\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.35217430305126\\
1	0.8032	2.1705418058039\\
1.17025	0.8032	2.13874676329696\\
1.17025	0.8032	2.32037926054432\\
1	0.8032	2.35217430305126\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.35547517824189\\
1	0.9016	2.17384268099454\\
1.17025	0.9016	2.1420476384876\\
1.17025	0.9016	2.32368013573495\\
1	0.9016	2.35547517824189\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.35217430305126\\
1.17025	0.8032	2.32037926054432\\
1.17025	0.9016	2.32368013573495\\
1	0.9016	2.35547517824189\\
1	0.8032	2.35217430305126\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.1705418058039\\
1.17025	0.8032	2.13874676329696\\
1.17025	0.9016	2.1420476384876\\
1	0.9016	2.17384268099454\\
1	0.8032	2.1705418058039\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.35217430305126\\
1	0.8032	2.1705418058039\\
1	0.9016	2.17384268099454\\
1	0.9016	2.35547517824189\\
1	0.8032	2.35217430305126\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1.17025	0.8032	2.32037926054432\\
1.17025	0.8032	2.13874676329696\\
1.17025	0.9016	2.1420476384876\\
1.17025	0.9016	2.32368013573495\\
1.17025	0.8032	2.32037926054432\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1.1968	2.51588835299239\\
1	1.1968	2.36687392187683\\
1	1.1968	2.65705644042611\\
0.914875	1.1968	2.80607087154167\\
0.914875	1.1968	2.51588835299239\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1.0984	2.35111075381917\\
1	1.0984	2.20209632270361\\
1	1.0984	2.49227884125289\\
0.914875	1.0984	2.64129327236844\\
0.914875	1.0984	2.35111075381917\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1.0984	2.35111075381917\\
1	1.0984	2.20209632270361\\
1	1.1968	2.36687392187683\\
0.914875	1.1968	2.51588835299239\\
0.914875	1.0984	2.35111075381917\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1.0984	2.64129327236844\\
1	1.0984	2.49227884125289\\
1	1.1968	2.65705644042611\\
0.914875	1.1968	2.80607087154167\\
0.914875	1.0984	2.64129327236844\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1.0984	2.35111075381917\\
0.914875	1.1968	2.51588835299239\\
0.914875	1.1968	2.80607087154167\\
0.914875	1.0984	2.64129327236844\\
0.914875	1.0984	2.35111075381917\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1.0984	2.20209632270361\\
1	1.1968	2.36687392187683\\
1	1.1968	2.65705644042611\\
1	1.0984	2.49227884125289\\
1	1.0984	2.20209632270361\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1.0984	2.54457103196282\\
0.914875	1.0984	2.2921169128369\\
0.914875	1.0984	2.60252084586955\\
0.82975	1.0984	2.85497496499548\\
0.82975	1.0984	2.54457103196282\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1.1968	2.80890729545574\\
0.914875	1.1968	2.55645317632982\\
0.914875	1.1968	2.86685710936247\\
0.82975	1.1968	3.1193112284884\\
0.82975	1.1968	2.80890729545574\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1.0984	2.54457103196282\\
0.914875	1.0984	2.2921169128369\\
0.914875	1.1968	2.55645317632982\\
0.82975	1.1968	2.80890729545574\\
0.82975	1.0984	2.54457103196282\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1.0984	2.85497496499548\\
0.914875	1.0984	2.60252084586955\\
0.914875	1.1968	2.86685710936247\\
0.82975	1.1968	3.1193112284884\\
0.82975	1.0984	2.85497496499548\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1.0984	2.54457103196282\\
0.82975	1.1968	2.80890729545574\\
0.82975	1.1968	3.1193112284884\\
0.82975	1.0984	2.85497496499548\\
0.82975	1.0984	2.54457103196282\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1.0984	2.2921169128369\\
0.914875	1.1968	2.55645317632982\\
0.914875	1.1968	2.86685710936247\\
0.914875	1.0984	2.60252084586955\\
0.914875	1.0984	2.2921169128369\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1.0984	2.32212420414378\\
1	1.0984	2.24706983234892\\
1	1.0984	2.51886247967101\\
0.914875	1.0984	2.59391685146586\\
0.914875	1.0984	2.32212420414378\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1	2.24078908721863\\
1	1	2.16573471542378\\
1	1	2.43752736274586\\
0.914875	1	2.51258173454072\\
0.914875	1	2.24078908721863\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1	2.24078908721863\\
1	1	2.16573471542378\\
1	1.0984	2.24706983234892\\
0.914875	1.0984	2.32212420414378\\
0.914875	1	2.24078908721863\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1	2.51258173454072\\
1	1	2.43752736274586\\
1	1.0984	2.51886247967101\\
0.914875	1.0984	2.59391685146586\\
0.914875	1	2.51258173454072\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1	2.24078908721863\\
0.914875	1.0984	2.32212420414378\\
0.914875	1.0984	2.59391685146586\\
0.914875	1	2.51258173454072\\
0.914875	1	2.24078908721863\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	1	2.16573471542378\\
1	1.0984	2.24706983234892\\
1	1.0984	2.51886247967101\\
1	1	2.43752736274586\\
1	1	2.16573471542378\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1	2.34334417344683\\
0.914875	1	2.19321260537078\\
0.914875	1	2.48522666717624\\
0.82975	1	2.63535823525229\\
0.82975	1	2.34334417344683\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1.0984	2.50140323642285\\
0.914875	1.0984	2.3512716683468\\
0.914875	1.0984	2.64328573015226\\
0.82975	1.0984	2.79341729822831\\
0.82975	1.0984	2.50140323642285\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1	2.34334417344683\\
0.914875	1	2.19321260537078\\
0.914875	1.0984	2.3512716683468\\
0.82975	1.0984	2.50140323642285\\
0.82975	1	2.34334417344683\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1	2.63535823525229\\
0.914875	1	2.48522666717624\\
0.914875	1.0984	2.64328573015226\\
0.82975	1.0984	2.79341729822831\\
0.82975	1	2.63535823525229\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1	2.34334417344683\\
0.82975	1.0984	2.50140323642285\\
0.82975	1.0984	2.79341729822831\\
0.82975	1	2.63535823525229\\
0.82975	1	2.34334417344683\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.914875	1	2.19321260537078\\
0.914875	1.0984	2.3512716683468\\
0.914875	1.0984	2.64328573015226\\
0.914875	1	2.48522666717624\\
0.914875	1	2.19321260537078\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.31531282814238\\
1	0.9016	2.22711171977478\\
1	0.9016	2.44830727713689\\
0.82975	0.9016	2.53650838550448\\
0.82975	0.9016	2.31531282814238\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1	2.36402237025743\\
1	1	2.27582126188984\\
1	1	2.49701681925194\\
0.82975	1	2.58521792761953\\
0.82975	1	2.36402237025743\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.31531282814238\\
1	0.9016	2.22711171977478\\
1	1	2.27582126188984\\
0.82975	1	2.36402237025743\\
0.82975	0.9016	2.31531282814238\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.53650838550448\\
1	0.9016	2.44830727713689\\
1	1	2.49701681925194\\
0.82975	1	2.58521792761953\\
0.82975	0.9016	2.53650838550448\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.31531282814238\\
0.82975	1	2.36402237025743\\
0.82975	1	2.58521792761953\\
0.82975	0.9016	2.53650838550448\\
0.82975	0.9016	2.31531282814238\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.22711171977478\\
1	1	2.27582126188984\\
1	1	2.49701681925194\\
1	0.9016	2.44830727713689\\
1	0.9016	2.22711171977478\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.28654311904689\\
1	0.9016	2.2832857479746\\
1	0.9016	2.46403814057667\\
0.82975	0.9016	2.46729551164895\\
0.82975	0.9016	2.28654311904689\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.8032	2.27785820828811\\
1	0.8032	2.27460083721582\\
1	0.8032	2.45535322981788\\
0.82975	0.8032	2.45861060089017\\
0.82975	0.8032	2.27785820828811\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.8032	2.27785820828811\\
1	0.8032	2.27460083721582\\
1	0.9016	2.2832857479746\\
0.82975	0.9016	2.28654311904689\\
0.82975	0.8032	2.27785820828811\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.8032	2.45861060089017\\
1	0.8032	2.45535322981788\\
1	0.9016	2.46403814057667\\
0.82975	0.9016	2.46729551164895\\
0.82975	0.8032	2.45861060089017\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.8032	2.27785820828811\\
0.82975	0.9016	2.28654311904689\\
0.82975	0.9016	2.46729551164895\\
0.82975	0.8032	2.45861060089017\\
0.82975	0.8032	2.27785820828811\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.27460083721582\\
1	0.9016	2.2832857479746\\
1	0.9016	2.46403814057667\\
1	0.8032	2.45535322981788\\
1	0.8032	2.27460083721582\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.20760839927238\\
1	0.9016	2.11940729090478\\
1	0.9016	2.34060284826689\\
0.82975	0.9016	2.42880395663448\\
0.82975	0.9016	2.20760839927238\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1	2.25631794138743\\
1	1	2.16811683301984\\
1	1	2.38931239038194\\
0.82975	1	2.47751349874953\\
0.82975	1	2.25631794138743\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.20760839927238\\
1	0.9016	2.11940729090478\\
1	1	2.16811683301984\\
0.82975	1	2.25631794138743\\
0.82975	0.9016	2.20760839927238\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.42880395663448\\
1	0.9016	2.34060284826689\\
1	1	2.38931239038194\\
0.82975	1	2.47751349874953\\
0.82975	0.9016	2.42880395663448\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.20760839927238\\
0.82975	1	2.25631794138743\\
0.82975	1	2.47751349874953\\
0.82975	0.9016	2.42880395663448\\
0.82975	0.9016	2.20760839927238\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.9016	2.11940729090478\\
1	1	2.16811683301984\\
1	1	2.38931239038194\\
1	0.9016	2.34060284826689\\
1	0.9016	2.11940729090478\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.17883869017689\\
1	0.9016	2.1755813191046\\
1	0.9016	2.35633371170667\\
0.82975	0.9016	2.35959108277895\\
0.82975	0.9016	2.17883869017689\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.8032	2.17015377941811\\
1	0.8032	2.16689640834582\\
1	0.8032	2.34764880094788\\
0.82975	0.8032	2.35090617202017\\
0.82975	0.8032	2.17015377941811\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.8032	2.17015377941811\\
1	0.8032	2.16689640834582\\
1	0.9016	2.1755813191046\\
0.82975	0.9016	2.17883869017689\\
0.82975	0.8032	2.17015377941811\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.8032	2.35090617202017\\
1	0.8032	2.34764880094788\\
1	0.9016	2.35633371170667\\
0.82975	0.9016	2.35959108277895\\
0.82975	0.8032	2.35090617202017\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.8032	2.17015377941811\\
0.82975	0.9016	2.17883869017689\\
0.82975	0.9016	2.35959108277895\\
0.82975	0.8032	2.35090617202017\\
0.82975	0.8032	2.17015377941811\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
1	0.8032	2.16689640834582\\
1	0.9016	2.1755813191046\\
1	0.9016	2.35633371170667\\
1	0.8032	2.34764880094788\\
1	0.8032	2.16689640834582\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1.0984	2.85277638293379\\
0.82975	1.0984	2.47139594511597\\
0.82975	1.0984	2.802021292632\\
0.744625	1.0984	3.18340173044982\\
0.744625	1.0984	2.85277638293379\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1.1968	3.24503380247557\\
0.82975	1.1968	2.86365336465776\\
0.82975	1.1968	3.19427871217379\\
0.744625	1.1968	3.5756591499916\\
0.744625	1.1968	3.24503380247557\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1.0984	2.85277638293379\\
0.82975	1.0984	2.47139594511597\\
0.82975	1.1968	2.86365336465776\\
0.744625	1.1968	3.24503380247557\\
0.744625	1.0984	2.85277638293379\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1.0984	3.18340173044982\\
0.82975	1.0984	2.802021292632\\
0.82975	1.1968	3.19427871217379\\
0.744625	1.1968	3.5756591499916\\
0.744625	1.0984	3.18340173044982\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1.0984	2.85277638293379\\
0.744625	1.1968	3.24503380247557\\
0.744625	1.1968	3.5756591499916\\
0.744625	1.0984	3.18340173044982\\
0.744625	1.0984	2.85277638293379\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1.0984	2.47139594511597\\
0.82975	1.1968	2.86365336465776\\
0.82975	1.1968	3.19427871217379\\
0.82975	1.0984	2.802021292632\\
0.82975	1.0984	2.47139594511597\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1.1968	3.84975450473341\\
0.744625	1.1968	3.31396111754217\\
0.744625	1.1968	3.66480787954158\\
0.6595	1.1968	4.20060126673282\\
0.6595	1.1968	3.84975450473341\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1.0984	3.30121343741359\\
0.744625	1.0984	2.76542005022235\\
0.744625	1.0984	3.11626681222176\\
0.6595	1.0984	3.652060199413\\
0.6595	1.0984	3.30121343741359\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1.0984	3.652060199413\\
0.744625	1.0984	3.11626681222176\\
0.744625	1.1968	3.66480787954158\\
0.6595	1.1968	4.20060126673282\\
0.6595	1.0984	3.652060199413\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1.0984	3.30121343741359\\
0.744625	1.0984	2.76542005022235\\
0.744625	1.1968	3.31396111754217\\
0.6595	1.1968	3.84975450473341\\
0.6595	1.0984	3.30121343741359\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1.0984	3.30121343741359\\
0.6595	1.1968	3.84975450473341\\
0.6595	1.1968	4.20060126673282\\
0.6595	1.0984	3.652060199413\\
0.6595	1.0984	3.30121343741359\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1.0984	2.76542005022235\\
0.744625	1.1968	3.31396111754217\\
0.744625	1.1968	3.66480787954158\\
0.744625	1.0984	3.11626681222176\\
0.744625	1.0984	2.76542005022235\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1	2.53228184077316\\
0.82975	1	2.28158644573439\\
0.82975	1	2.59382192202322\\
0.744625	1	2.844517317062\\
0.744625	1	2.53228184077316\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1.0984	2.79542734152923\\
0.82975	1.0984	2.54473194649046\\
0.82975	1.0984	2.85696742277929\\
0.744625	1.0984	3.10766281781807\\
0.744625	1.0984	2.79542734152923\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1	2.53228184077316\\
0.82975	1	2.28158644573439\\
0.82975	1.0984	2.54473194649046\\
0.744625	1.0984	2.79542734152923\\
0.744625	1	2.53228184077316\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1	2.844517317062\\
0.82975	1	2.59382192202322\\
0.82975	1.0984	2.85696742277929\\
0.744625	1.0984	3.10766281781807\\
0.744625	1	2.844517317062\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1	2.53228184077316\\
0.744625	1.0984	2.79542734152923\\
0.744625	1.0984	3.10766281781807\\
0.744625	1	2.844517317062\\
0.744625	1	2.53228184077316\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	1	2.28158644573439\\
0.82975	1.0984	2.54473194649046\\
0.82975	1.0984	2.85696742277929\\
0.82975	1	2.59382192202322\\
0.82975	1	2.28158644573439\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1.0984	3.22968315014445\\
0.744625	1.0984	2.85293729746142\\
0.744625	1.0984	3.18539418823364\\
0.6595	1.0984	3.56214004091666\\
0.6595	1.0984	3.22968315014445\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1	2.83308871987916\\
0.744625	1	2.45634286719614\\
0.744625	1	2.78879975796835\\
0.6595	1	3.16554561065138\\
0.6595	1	2.83308871987916\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1	3.16554561065138\\
0.744625	1	2.78879975796835\\
0.744625	1.0984	3.18539418823364\\
0.6595	1.0984	3.56214004091666\\
0.6595	1	3.16554561065138\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1	2.83308871987916\\
0.744625	1	2.45634286719614\\
0.744625	1.0984	2.85293729746142\\
0.6595	1.0984	3.22968315014445\\
0.6595	1	2.83308871987916\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1	2.83308871987916\\
0.6595	1.0984	3.22968315014445\\
0.6595	1.0984	3.56214004091666\\
0.6595	1	3.16554561065138\\
0.6595	1	2.83308871987916\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1	2.45634286719614\\
0.744625	1.0984	2.85293729746142\\
0.744625	1.0984	3.18539418823364\\
0.744625	1	2.78879975796835\\
0.744625	1	2.45634286719614\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	1	2.48635015850302\\
0.82975	1	2.34350508797446\\
0.82975	1	2.63735069303611\\
0.744625	1	2.78019576356466\\
0.744625	1	2.48635015850302\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.9016	2.32489897151956\\
0.82975	0.9016	2.182053900991\\
0.82975	0.9016	2.47589950605265\\
0.744625	0.9016	2.6187445765812\\
0.744625	0.9016	2.32489897151956\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.9016	2.32489897151956\\
0.82975	0.9016	2.182053900991\\
0.82975	1	2.34350508797446\\
0.744625	1	2.48635015850302\\
0.744625	0.9016	2.32489897151956\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.9016	2.6187445765812\\
0.82975	0.9016	2.47589950605265\\
0.82975	1	2.63735069303611\\
0.744625	1	2.78019576356466\\
0.744625	0.9016	2.6187445765812\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.9016	2.32489897151956\\
0.744625	1	2.48635015850302\\
0.744625	1	2.78019576356466\\
0.744625	0.9016	2.6187445765812\\
0.744625	0.9016	2.32489897151956\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.9016	2.182053900991\\
0.82975	1	2.34350508797446\\
0.82975	1	2.63735069303611\\
0.82975	0.9016	2.47589950605265\\
0.82975	0.9016	2.182053900991\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	1	2.77297579174443\\
0.744625	1	2.5324427553008\\
0.744625	1	2.84650977484582\\
0.6595	1	3.08704281128945\\
0.6595	1	2.77297579174443\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	0.9016	2.50091039352057\\
0.744625	0.9016	2.26037735707694\\
0.744625	0.9016	2.57444437662196\\
0.6595	0.9016	2.81497741306559\\
0.6595	0.9016	2.50091039352057\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	0.9016	2.50091039352057\\
0.744625	0.9016	2.26037735707694\\
0.744625	1	2.5324427553008\\
0.6595	1	2.77297579174443\\
0.6595	0.9016	2.50091039352057\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	0.9016	2.81497741306559\\
0.744625	0.9016	2.57444437662196\\
0.744625	1	2.84650977484582\\
0.6595	1	3.08704281128945\\
0.6595	0.9016	2.81497741306559\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	0.9016	2.50091039352057\\
0.6595	1	2.77297579174443\\
0.6595	1	3.08704281128945\\
0.6595	0.9016	2.81497741306559\\
0.6595	0.9016	2.50091039352057\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.9016	2.26037735707694\\
0.744625	1	2.5324427553008\\
0.744625	1	2.84650977484582\\
0.744625	0.9016	2.57444437662196\\
0.744625	0.9016	2.26037735707694\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.8032	2.20321017015986\\
0.82975	0.8032	2.14538070587271\\
0.82975	0.8032	2.42083643970716\\
0.744625	0.8032	2.47866590399431\\
0.744625	0.8032	2.20321017015986\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.9016	2.29038464838382\\
0.82975	0.9016	2.23255518409667\\
0.82975	0.9016	2.50801091793112\\
0.744625	0.9016	2.56584038221827\\
0.744625	0.9016	2.29038464838382\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.8032	2.20321017015986\\
0.82975	0.8032	2.14538070587271\\
0.82975	0.9016	2.23255518409667\\
0.744625	0.9016	2.29038464838382\\
0.744625	0.8032	2.20321017015986\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.8032	2.47866590399431\\
0.82975	0.8032	2.42083643970716\\
0.82975	0.9016	2.50801091793112\\
0.744625	0.9016	2.56584038221827\\
0.744625	0.8032	2.47866590399431\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.8032	2.20321017015986\\
0.744625	0.9016	2.29038464838382\\
0.744625	0.9016	2.56584038221827\\
0.744625	0.8032	2.47866590399431\\
0.744625	0.8032	2.20321017015986\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.82975	0.8032	2.14538070587271\\
0.82975	0.9016	2.23255518409667\\
0.82975	0.9016	2.50801091793112\\
0.82975	0.8032	2.42083643970716\\
0.82975	0.8032	2.14538070587271\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	0.9016	2.45221482452025\\
0.744625	0.9016	2.32505988604719\\
0.744625	0.9016	2.62073703436502\\
0.6595	0.9016	2.74789197283807\\
0.6595	0.9016	2.45221482452025\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	0.8032	2.2772608533247\\
0.744625	0.8032	2.15010591485165\\
0.744625	0.8032	2.44578306316947\\
0.6595	0.8032	2.57293800164253\\
0.6595	0.8032	2.2772608533247\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	0.8032	2.2772608533247\\
0.744625	0.8032	2.15010591485165\\
0.744625	0.9016	2.32505988604719\\
0.6595	0.9016	2.45221482452025\\
0.6595	0.8032	2.2772608533247\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	0.8032	2.57293800164253\\
0.744625	0.8032	2.44578306316947\\
0.744625	0.9016	2.62073703436502\\
0.6595	0.9016	2.74789197283807\\
0.6595	0.8032	2.57293800164253\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.6595	0.8032	2.2772608533247\\
0.6595	0.9016	2.45221482452025\\
0.6595	0.9016	2.74789197283807\\
0.6595	0.8032	2.57293800164253\\
0.6595	0.8032	2.2772608533247\\
}--cycle;

\addplot3[area legend, draw=none, fill=CORAcolorBlue, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y	z\\
0.744625	0.8032	2.15010591485165\\
0.744625	0.9016	2.32505988604719\\
0.744625	0.9016	2.62073703436502\\
0.744625	0.8032	2.44578306316947\\
0.744625	0.8032	2.15010591485165\\
}--cycle;
\end{axis}
\end{tikzpicture}%
